On Steiner Trees of the Regular Simplex

In the Euclidean Steiner Tree problem, we are given as input a set of points (called terminals) in the $\ell_2$-metric space and the goal is to find the minimum-cost tree connecting them. Additional points (called Steiner points) from the space can be introduced as nodes in the solution. The seminal works of Arora [JACM'98] and Mitchell [SICOMP'99] provide a Polynomial Time Approximation Scheme (PTAS) for solving the Euclidean Steiner Tree problem in fixed dimensions. However, the problem remains poorly understood in higher dimensions (such as when the dimension is logarithmic in the number of terminals) and ruling out a PTAS for the problem in high dimensions is a notoriously long standing open problem (for example, see Trevisan [SICOMP'00]). Moreover, the explicit construction of optimal Steiner trees remains unknown for almost all well-studied high-dimensional point configurations. Furthermore, a vast majority the state-of-the-art structural results on (high-dimensional) Euclidean Steiner trees were established in the 1960s, with no noteworthy update in over half a century. In this paper, we revisit high-dimensional Euclidean Steiner trees, proving new structural results. We also establish a link between the computational hardness of the Euclidean Steiner Tree problem and understanding the optimal Steiner trees of regular simplices (and simplicial complexes), proposing several conjectures and showing that some of them suffice to resolve the status of the inapproximability of the Euclidean Steiner Tree problem. Motivated by this connection, we investigate optimal Steiner trees of regular simplices, proving new structural properties of their optimal Steiner trees, revisiting an old conjecture of Smith [Algorithmica'92] about their optimal topology, and providing the first explicit, general construction of candidate optimal Steiner trees for that topology.

==> Binary_Representation_of_Points.tex <==
%\begin{figure}[h]
%    \centering
%    \begin{tikzpicture}
%        %Lines
%        \draw[gray] (-1,0) -- (1,0); %X0X1
%        \draw[gray] (-1,0) -- (-2,1); %X0X00
%        \draw[gray] (-1,0) -- (-2,-1); %X0X01
%        \draw[dotted, gray] (-2,-1) -- (-2.5,-1.2); %left down down
%        \draw[dotted, gray] (-2,-1) -- (-2.5,-0.8); %left down up
%        \draw[dotted, gray] (1,0) -- (2,1); %right up
%        \draw[dotted, gray] (1,0) -- (2,-1); %right down
%        \draw[dotted, gray] (-2,1) -- (-2.5,0.8); %left up down
%        \draw[dotted, gray] (-2,1) -- (-3,1.4); %left up up
%        \draw[gray] (-3,1.4) -- (-4,2);
%        \draw[gray] (-3,1.4) -- (-4,0.8);
%        \draw[gray] (-4,2) -- (-5,2.3);
%        \draw[gray] (-4,2) -- (-5,1.7);
%        \draw[gray] (-4,0.8) -- (-5,1.1);
%        \draw[gray] (-4,0.8) -- (-5,0.5);
%        %Nodes
%        \filldraw[gray] (-1,0) circle (0.1pt) node[anchor=east]{$\mathbf{s_{0}}$};
%        \filldraw[gray] (1,0) circle (0.1pt) node[anchor=west]{$\mathbf{s_{1}}$};
%        \filldraw[gray] (-2,1) circle (0.1pt) node[anchor=west]{$\mathbf{s_{00}}$};
%        \filldraw[gray] (-2,-1) circle (0.1pt) node[anchor=west]{$\mathbf{s_{01}}$};
%        \filldraw[gray] (-2.9,1.4) circle (0.1pt) node[anchor=south]{$\mathbf{s_{0\cdots0}}$};
%        \filldraw[gray] (-4,2) circle (0.1pt) node[anchor=south]{$\mathbf{s_{0\cdots00}}$};
%        \filldraw[gray] (-3.9,0.8) circle (0.1pt) node[anchor=north]{$\mathbf{s_{0\cdots01}}$};
%        \filldraw[gray] (-5,2.3) circle (0.1pt) node[anchor=east]{$\mathbf{p_{0\cdots000}}$};
%        \filldraw[gray] (-5,1.7) circle (0.1pt) node[anchor=east]{$\mathbf{p_{0\cdots001}}$};
%        \filldraw[gray] (-5,1.1) circle (0.1pt) node[anchor=east]{$\mathbf{p_{0\cdots010}}$};
%        \filldraw[gray] (-5,0.5) circle (0.1pt) node[anchor=east]{$\mathbf{p_{0\cdots011}}$};
%    \end{tikzpicture}
%    \caption{Binary representation of terminals and Steiner points for $n=2^{k}$}
%    \label{fig4}
%\end{figure}

\begin{figure}[h]
    \centering


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da14851952888437503] 
\draw    (161.83,162.18) -- (210.66,162.18) ;
%Straight Lines [id:da05878160377934427] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (113,102.37) -- (161.83,162.18) ;
%Straight Lines [id:da5263147911917296] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (113,222) -- (161.83,162.18) ;
%Straight Lines [id:da2566420142168886] 
\draw    (259.49,102.37) -- (210.66,162.18) ;
%Straight Lines [id:da1336307786649491] 
\draw    (210.66,162.18) -- (259.49,222) ;
%Straight Lines [id:da8578395643336305] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (308.32,185.38) -- (259.49,222) ;
%Straight Lines [id:da776762077287587] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (259.49,222) -- (308.32,258.62) ;
%Straight Lines [id:da09137083019093417] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (259.49,102.37) -- (308.32,138.99) ;
%Straight Lines [id:da7514875484966888] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (259.49,102.37) -- (308.32,65.75) ;
%Straight Lines [id:da3616018877139038] 
\draw    (308.32,65.75) -- (357.15,91.99) ;
%Straight Lines [id:da6055336598882026] 
\draw    (308.32,65.75) -- (357.15,39.5) ;
%Straight Lines [id:da4313884419606111] 
\draw    (357.15,39.5) -- (405.98,23) ;
%Straight Lines [id:da08700275452102524] 
\draw    (357.15,39.5) -- (405.98,56) ;
%Straight Lines [id:da8902183755145481] 
\draw    (357.15,91.99) -- (405.98,108.49) ;
%Straight Lines [id:da9892347562063699] 
\draw    (357.15,91.99) -- (405.98,75.5) ;
%Shape: Ellipse [id:dp40532433767903586] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (408.74,20.85) .. controls (407.55,19.32) and (405.35,19.04) .. (403.82,20.23) .. controls (402.29,21.42) and (402.02,23.63) .. (403.21,25.16) .. controls (404.4,26.69) and (406.61,26.97) .. (408.13,25.78) .. controls (409.66,24.59) and (409.94,22.38) .. (408.74,20.85) -- cycle ;
%Shape: Ellipse [id:dp8709246262890755] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (408.74,53.84) .. controls (407.55,52.31) and (405.35,52.03) .. (403.82,53.22) .. controls (402.29,54.41) and (402.02,56.62) .. (403.21,58.15) .. controls (404.4,59.68) and (406.61,59.96) .. (408.13,58.77) .. controls (409.66,57.58) and (409.94,55.37) .. (408.74,53.84) -- cycle ;
%Shape: Ellipse [id:dp9316603948884901] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (408.74,73.34) .. controls (407.55,71.81) and (405.35,71.53) .. (403.82,72.72) .. controls (402.29,73.91) and (402.02,76.12) .. (403.21,77.65) .. controls (404.4,79.18) and (406.61,79.46) .. (408.13,78.27) .. controls (409.66,77.08) and (409.94,74.87) .. (408.74,73.34) -- cycle ;
%Shape: Ellipse [id:dp32498950842541463] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (408.74,106.33) .. controls (407.55,104.8) and (405.35,104.53) .. (403.82,105.72) .. controls (402.29,106.91) and (402.02,109.11) .. (403.21,110.64) .. controls (404.4,112.17) and (406.61,112.45) .. (408.13,111.26) .. controls (409.66,110.07) and (409.94,107.86) .. (408.74,106.33) -- cycle ;
%Shape: Ellipse [id:dp037390437382715414] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (359.91,41.65) .. controls (358.72,43.18) and (356.52,43.46) .. (354.99,42.27) .. controls (353.46,41.08) and (353.19,38.88) .. (354.38,37.35) .. controls (355.57,35.82) and (357.78,35.54) .. (359.3,36.73) .. controls (360.83,37.92) and (361.11,40.12) .. (359.91,41.65) -- cycle ;
%Shape: Ellipse [id:dp026572090588337316] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (359.91,94.15) .. controls (358.72,95.68) and (356.52,95.95) .. (354.99,94.76) .. controls (353.46,93.57) and (353.19,91.37) .. (354.38,89.84) .. controls (355.57,88.31) and (357.78,88.03) .. (359.3,89.22) .. controls (360.83,90.41) and (361.11,92.61) .. (359.91,94.15) -- cycle ;
%Shape: Ellipse [id:dp8269599765673088] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311.09,67.9) .. controls (309.89,69.43) and (307.69,69.71) .. (306.16,68.52) .. controls (304.63,67.33) and (304.36,65.12) .. (305.55,63.59) .. controls (306.74,62.06) and (308.95,61.78) .. (310.47,62.97) .. controls (312,64.16) and (312.28,66.37) .. (311.09,67.9) -- cycle ;
%Shape: Ellipse [id:dp7226448487473442] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.26,104.52) .. controls (261.06,106.05) and (258.86,106.33) .. (257.33,105.14) .. controls (255.8,103.95) and (255.53,101.75) .. (256.72,100.21) .. controls (257.91,98.68) and (260.12,98.41) .. (261.65,99.6) .. controls (263.17,100.79) and (263.45,102.99) .. (262.26,104.52) -- cycle ;
%Shape: Ellipse [id:dp0013051726303163758] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.43,164.34) .. controls (212.23,165.87) and (210.03,166.15) .. (208.5,164.96) .. controls (206.97,163.77) and (206.7,161.56) .. (207.89,160.03) .. controls (209.08,158.5) and (211.29,158.22) .. (212.82,159.41) .. controls (214.34,160.6) and (214.62,162.81) .. (213.43,164.34) -- cycle ;
%Shape: Ellipse [id:dp16788381397566443] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.26,224.15) .. controls (261.06,225.68) and (258.86,225.96) .. (257.33,224.77) .. controls (255.8,223.58) and (255.53,221.38) .. (256.72,219.85) .. controls (257.91,218.32) and (260.12,218.04) .. (261.65,219.23) .. controls (263.17,220.42) and (263.45,222.62) .. (262.26,224.15) -- cycle ;
%Shape: Ellipse [id:dp9919182265807123] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (164.6,164.34) .. controls (163.41,165.87) and (161.2,166.15) .. (159.67,164.96) .. controls (158.14,163.77) and (157.87,161.56) .. (159.06,160.03) .. controls (160.25,158.5) and (162.46,158.22) .. (163.99,159.41) .. controls (165.51,160.6) and (165.79,162.81) .. (164.6,164.34) -- cycle ;

% Text Node
\draw (407.98,23) node [anchor=west] [inner sep=0.75pt]    {$\mathbf{p}_{\mathbf{00...000}}$};
% Text Node
\draw (407.98,56) node [anchor=west] [inner sep=0.75pt]    {$\mathbf{p}_{\mathbf{00...001}}$};
% Text Node
\draw (407.98,75.5) node [anchor=west] [inner sep=0.75pt]    {$\mathbf{p}_{\mathbf{00...010}}$};
% Text Node
\draw (407.98,108.49) node [anchor=west] [inner sep=0.75pt]    {$\mathbf{p}_{\mathbf{00...011}}$};
% Text Node
\draw (208.66,158.78) node [anchor=south east] [inner sep=0.75pt]    {$\mathbf{s}_{\mathbf{0}}$};
% Text Node
\draw (163.83,165.58) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{s}_{\mathbf{1}}$};
% Text Node
\draw (257.49,98.97) node [anchor=south east] [inner sep=0.75pt]    {$\mathbf{s}_{\mathbf{00}}$};
% Text Node
\draw (257.49,225.4) node [anchor=north east] [inner sep=0.75pt]    {$\mathbf{s}_{\mathbf{01}}$};
% Text Node
\draw (306.32,62.35) node [anchor=south east] [inner sep=0.75pt]    {$\mathbf{s}_{\mathbf{00...0}}$};
% Text Node
\draw (355.15,95.39) node [anchor=north east] [inner sep=0.75pt]    {$\mathbf{s}_{\mathbf{00...01}}$};
% Text Node
\draw (355.15,36.1) node [anchor=south east] [inner sep=0.75pt]    {$\mathbf{s}_{\mathbf{00...0} 0}$};


\end{tikzpicture}

    \caption{Binary representation of terminals and Steiner points for $n=2^{k}$.}
    \label{fig: binary representation of points}
\end{figure}

==> ChangeOfLabels.tex <==
\begin{figure}[h]
    \begin{subfigure}{0.5\textwidth}
        \centering
        \begin{tikzpicture}
            %Lines
            \draw[gray] (0,3) -- (2,2); 
            \draw[gray] (0,3) -- (-2,2);
            \draw[gray][dotted] (2,2) -- (3,1);
            \draw[gray][dotted] (2,2) -- (1,1);
            \draw[gray][dotted] (-2,2) -- (-3,1);
            \draw[gray][dotted] (-2,2) -- (-1,1);
            \draw[gray] (-1,1) -- (-1.5,0);
            \draw[gray] (-1,1) -- (-0.5,0);
            \draw[gray] (3,1) -- (3.5,0);
            \draw[gray] (3,1) -- (2.5,0);
            %Nodes
            \filldraw[gray] (0,3) circle (0.1pt) node[anchor=south]{$\mathbf{s_{\cdots0}}$};
            \filldraw[gray] (2,2) circle (0.1pt) node[anchor=west]{$\mathbf{s_{\cdots01}}$};
            \filldraw[gray] (-2,2) circle (0.1pt) node[anchor=east]{$\mathbf{s_{\cdots00}}$};
            \filldraw[gray] (-1,1) circle (0.1pt) node[anchor=west]{$\mathbf{s_{\cdots00\cdots1}}$};
            \filldraw[gray] (3,1) circle (0.1pt) node[anchor=west]{$\mathbf{s_{\cdots01\cdots1}}$};
            \filldraw[gray] (-1.5,0) circle (0.1pt) node[anchor=east]{$\mathbf{p_{\cdots00\cdots10}}$};
            \filldraw[gray] (-0.5,0) circle (0.1pt) node[anchor=north]{$\mathbf{p_{\cdots00\cdots11}}$};
            \filldraw[gray] (2.5,0) circle (0.1pt) node[anchor=north]{$\mathbf{p_{\cdots01\cdots10}}$};
            \filldraw[gray] (3.5,0) circle (0.1pt) node[anchor=west]{$\mathbf{p_{\cdots01\cdots11}}$};
        \end{tikzpicture}
        \caption{$bin_g(T)$}
    \end{subfigure}
    \begin{subfigure}{0.5\textwidth}
        \centering
        \begin{tikzpicture}
            %Lines
            \draw[gray] (0,3) -- (2,2); 
            \draw[gray] (0,3) -- (-2,2);
            \draw[gray][dotted] (2,2) -- (3,1);
            \draw[gray][dotted] (2,2) -- (1,1);
            \draw[gray][dotted] (-2,2) -- (-3,1);
            \draw[gray][dotted] (-2,2) -- (-1,1);
            \draw[gray] (-1,1) -- (-1.5,0);
            \draw[gray] (-1,1) -- (-0.5,0);
            \draw[gray] (3,1) -- (3.5,0);
            \draw[gray] (3,1) -- (2.5,0);
            %Nodes
            \filldraw[gray] (0,3) circle (0.1pt) node[anchor=south]{$\mathbf{s_{\cdots0}}$};
            \filldraw[gray] (-2,2) circle (0.1pt) node[anchor=east]{$\mathbf{s_{\cdots01}}$};
            \filldraw[gray] (2,2) circle (0.1pt) node[anchor=west]{$\mathbf{s_{\cdots00}}$};
            \filldraw[gray] (3,1) circle (0.1pt) node[anchor=west]{$\mathbf{s_{\cdots00\cdots1}}$};
            \filldraw[gray] (-1,1) circle (0.1pt) node[anchor=west]{$\mathbf{s_{\cdots01\cdots1}}$};
            \filldraw[gray] (2.5,0) circle (0.1pt) node[anchor=north]{$\mathbf{p_{\cdots00\cdots10}}$};
            \filldraw[gray] (3.5,0) circle (0.1pt) node[anchor=west]{$\mathbf{p_{\cdots00\cdots11}}$};
            \filldraw[gray] (-1.5,0) circle (0.1pt) node[anchor=east]{$\mathbf{p_{\cdots01\cdots10}}$};
            \filldraw[gray] (-0.5,0) circle (0.1pt) node[anchor=north]{$\mathbf{p_{\cdots01\cdots11}}$};
        \end{tikzpicture}
        \caption{$BC_{\cdots00\cdots, \cdots01\cdots}(bin_g(T))$}
    \end{subfigure}
    \caption{Bit Change}
    \label{BitChange}
\end{figure}

==> ExtendedLine.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}
        %Lines
        \draw[gray] (-2,0) -- (0,0);
        \draw[gray] (0,0) -- (2,3.42);
        \draw[gray] (0,0) -- (1,-1.71);
        \draw[gray] (2,3.42) -- (1,-1.71);
        \draw[gray][dotted] (0,0) -- (3,0);
        %Nodes
        \filldraw[gray] (-0.15,0) circle (0pt) node[anchor=south]{$R$};
        \filldraw[gray] (-2,0) circle (0pt) node[anchor=east]{$S$};
        \filldraw[gray] (1,-1.71) circle (0pt) node[anchor=west]{$Q$};
        \filldraw[gray] (2,3.42) circle (0pt) node[anchor=west]{$P$};
        \filldraw[gray] (1.2,0) circle (0pt) node[anchor=south]{$A$};
        \filldraw[red] (1.33,0) circle (1pt);
    \end{tikzpicture}
    \caption{The intersection $A=PQ \cap \overrightarrow{SR}$ lies further from $S$ than the point $R$. Then follows the equation (\ref{airi}).}
    \label{APQRS}
\end{figure}

==> Intersecting_Faces.tex <==
\begin{figure}[h]
    \centering




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,272); %set diagram left start at 0, and has height of 272

%Shape: Triangle [id:dp40306026641776627] 
\draw  [draw opacity=0] (329.5,257) -- (262,151) -- (397,151) -- cycle ;
%Straight Lines [id:da32221046404295217] 
\draw    (331,188) -- (329.5,257) ;
%Straight Lines [id:da35965376033125374] 
\draw    (262,151) -- (331,188) ;
%Straight Lines [id:da042985322621855726] 
\draw    (397,151) -- (331,188) ;
%Straight Lines [id:da6349898528383784] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (496,95) -- (331,188) ;
%Straight Lines [id:da0041442702066258885] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (334,21) -- (329.5,257) ;
%Straight Lines [id:da6274942174242104] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (155,93) -- (331,188) ;
%Shape: Rectangle [id:dp6356028332854866] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.63 ] (206,1) -- (462,1) -- (462,52.2) -- (206,52.2) -- cycle ;
%Shape: Ellipse [id:dp3576481759582575] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (331.22,18.86) .. controls (332.41,17.32) and (334.61,17.04) .. (336.15,18.22) .. controls (337.68,19.4) and (337.96,21.61) .. (336.78,23.14) .. controls (335.59,24.68) and (333.39,24.96) .. (331.85,23.78) .. controls (330.32,22.6) and (330.04,20.39) .. (331.22,18.86) -- cycle ;
%Shape: Ellipse [id:dp28772350426931825] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328.22,185.86) .. controls (329.41,184.32) and (331.61,184.04) .. (333.15,185.22) .. controls (334.68,186.4) and (334.96,188.61) .. (333.78,190.14) .. controls (332.59,191.68) and (330.39,191.96) .. (328.85,190.78) .. controls (327.32,189.6) and (327.04,187.39) .. (328.22,185.86) -- cycle ;
%Shape: Ellipse [id:dp5466483355699543] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (394.22,148.86) .. controls (395.41,147.32) and (397.61,147.04) .. (399.15,148.22) .. controls (400.68,149.4) and (400.96,151.61) .. (399.78,153.14) .. controls (398.59,154.68) and (396.39,154.96) .. (394.85,153.78) .. controls (393.32,152.6) and (393.04,150.39) .. (394.22,148.86) -- cycle ;
%Shape: Ellipse [id:dp9764370004099672] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259.22,148.86) .. controls (260.41,147.32) and (262.61,147.04) .. (264.15,148.22) .. controls (265.68,149.4) and (265.96,151.61) .. (264.78,153.14) .. controls (263.59,154.68) and (261.39,154.96) .. (259.85,153.78) .. controls (258.32,152.6) and (258.04,150.39) .. (259.22,148.86) -- cycle ;
%Shape: Ellipse [id:dp43892705550272004] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (326.72,254.86) .. controls (327.91,253.32) and (330.11,253.04) .. (331.65,254.22) .. controls (333.18,255.4) and (333.46,257.61) .. (332.28,259.14) .. controls (331.09,260.68) and (328.89,260.96) .. (327.35,259.78) .. controls (325.82,258.6) and (325.54,256.39) .. (326.72,254.86) -- cycle ;
%Shape: Parallelogram [id:dp2505261644409924] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.64 ] (108.3,62.64) -- (552.8,62.64) -- (540.92,129.64) -- (96.42,129.64) -- cycle ;
%Shape: Ellipse [id:dp4497188067757909] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (493.22,92.86) .. controls (494.41,91.32) and (496.61,91.04) .. (498.15,92.22) .. controls (499.68,93.4) and (499.96,95.61) .. (498.78,97.14) .. controls (497.59,98.68) and (495.39,98.96) .. (493.85,97.78) .. controls (492.32,96.6) and (492.04,94.39) .. (493.22,92.86) -- cycle ;
%Shape: Ellipse [id:dp2580498184873672] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.22,90.86) .. controls (153.41,89.32) and (155.61,89.04) .. (157.15,90.22) .. controls (158.68,91.4) and (158.96,93.61) .. (157.78,95.14) .. controls (156.59,96.68) and (154.39,96.96) .. (152.85,95.78) .. controls (151.32,94.6) and (151.04,92.39) .. (152.22,90.86) -- cycle ;
%Straight Lines [id:da10319032299957209] 
\draw    (155,93) -- (496,95) ;
%Shape: Ellipse [id:dp22883908587434942] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.72,91.86) .. controls (330.91,90.32) and (333.11,90.04) .. (334.65,91.22) .. controls (336.18,92.4) and (336.46,94.61) .. (335.28,96.14) .. controls (334.09,97.68) and (331.89,97.96) .. (330.35,96.78) .. controls (328.82,95.6) and (328.54,93.39) .. (329.72,91.86) -- cycle ;

% Text Node
\draw (530,66.4) node [anchor=north west][inner sep=0.75pt]    {$F_{i}$};
% Text Node
\draw (438,6.4) node [anchor=north west][inner sep=0.75pt]    {$F_{j}$};
% Text Node
\draw (333,191.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{s}$};
% Text Node
\draw (334.5,97.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{x}$};
% Text Node
\draw (336,24.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{a}$};
% Text Node
\draw (498,98.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{c}$};
% Text Node
\draw (157,96.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{b}$};


\end{tikzpicture}

    \caption{The intersection of the line segments $\mathbf{bc}$ and $\mathbf{sa}$ is the point $\mathbf{x}$.}
    \label{fig:intersecting faces}
\end{figure}

==> OptTop.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,666); %set diagram left start at 0, and has height of 666

%Straight Lines [id:da9360988772386514] 
\draw    (631.08,318.04) -- (584.07,312.49) ;
%Straight Lines [id:da7197709557270111] 
\draw    (630.08,304) -- (583.07,309.56) ;
%Shape: Ellipse [id:dp03827159021378623] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (633.84,301.85) .. controls (632.65,300.32) and (630.45,300.04) .. (628.92,301.23) .. controls (627.39,302.42) and (627.12,304.63) .. (628.31,306.16) .. controls (629.5,307.69) and (631.7,307.96) .. (633.23,306.78) .. controls (634.76,305.59) and (635.03,303.38) .. (633.84,301.85) -- cycle ;
%Shape: Ellipse [id:dp5863086169534382] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (633.84,320.2) .. controls (632.65,321.73) and (630.45,322.01) .. (628.92,320.82) .. controls (627.39,319.63) and (627.12,317.42) .. (628.31,315.89) .. controls (629.5,314.36) and (631.7,314.08) .. (633.23,315.27) .. controls (634.76,316.46) and (635.03,318.67) .. (633.84,320.2) -- cycle ;
%Straight Lines [id:da5844076919884824] 
\draw    (631.08,287.04) -- (584.07,281.49) ;
%Straight Lines [id:da20181205131321067] 
\draw    (630.08,273) -- (583.07,278.56) ;
%Shape: Ellipse [id:dp05704017386635618] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (633.84,270.85) .. controls (632.65,269.32) and (630.45,269.04) .. (628.92,270.23) .. controls (627.39,271.42) and (627.12,273.63) .. (628.31,275.16) .. controls (629.5,276.69) and (631.7,276.96) .. (633.23,275.78) .. controls (634.76,274.59) and (635.03,272.38) .. (633.84,270.85) -- cycle ;
%Shape: Ellipse [id:dp5078624185125649] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (446.27,324.55) .. controls (446.27,322.61) and (447.84,321.04) .. (449.78,321.04) .. controls (451.71,321.04) and (453.28,322.61) .. (453.28,324.55) .. controls (453.28,326.49) and (451.71,328.06) .. (449.78,328.06) .. controls (447.84,328.06) and (446.27,326.49) .. (446.27,324.55) -- cycle ;
%Shape: Ellipse [id:dp924577876998331] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (496.27,324.55) .. controls (496.27,322.61) and (497.84,321.04) .. (499.78,321.04) .. controls (501.71,321.04) and (503.28,322.61) .. (503.28,324.55) .. controls (503.28,326.49) and (501.71,328.06) .. (499.78,328.06) .. controls (497.84,328.06) and (496.27,326.49) .. (496.27,324.55) -- cycle ;
%Straight Lines [id:da5044220609481513] 
\draw    (453.28,324.55) -- (499.78,324.55) ;
%Shape: Ellipse [id:dp381047135270989] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (533.48,350.6) .. controls (534.67,349.07) and (536.87,348.79) .. (538.4,349.98) .. controls (539.93,351.17) and (540.2,353.38) .. (539.01,354.91) .. controls (537.82,356.44) and (535.62,356.71) .. (534.09,355.52) .. controls (532.56,354.33) and (532.29,352.13) .. (533.48,350.6) -- cycle ;
%Straight Lines [id:da5128185022147227] 
\draw    (499.55,324.2) -- (536.25,352.75) ;
%Shape: Ellipse [id:dp9627341128390561] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (533.48,297.86) .. controls (534.67,299.39) and (536.87,299.67) .. (538.4,298.48) .. controls (539.93,297.29) and (540.2,295.09) .. (539.01,293.56) .. controls (537.82,292.02) and (535.62,291.75) .. (534.09,292.94) .. controls (532.56,294.13) and (532.29,296.33) .. (533.48,297.86) -- cycle ;
%Straight Lines [id:da4513587982834668] 
\draw    (499.55,324.26) -- (536.25,295.71) ;
%Shape: Ellipse [id:dp6051368858097488] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.83,298.86) .. controls (416.64,300.39) and (414.43,300.67) .. (412.91,299.48) .. controls (411.38,298.29) and (411.1,296.09) .. (412.3,294.56) .. controls (413.49,293.02) and (415.69,292.75) .. (417.22,293.94) .. controls (418.75,295.13) and (419.02,297.33) .. (417.83,298.86) -- cycle ;
%Straight Lines [id:da23521802822013904] 
\draw    (451.75,325.26) -- (415.06,296.71) ;
%Shape: Ellipse [id:dp49263010581521804] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.83,351.6) .. controls (416.64,350.07) and (414.43,349.79) .. (412.91,350.98) .. controls (411.38,352.17) and (411.1,354.38) .. (412.3,355.91) .. controls (413.49,357.44) and (415.69,357.71) .. (417.22,356.52) .. controls (418.75,355.33) and (419.02,353.13) .. (417.83,351.6) -- cycle ;
%Straight Lines [id:da7533548488022608] 
\draw    (451.75,325.2) -- (415.06,353.75) ;
%Straight Lines [id:da843295027102934] 
\draw    (367.08,280.5) -- (412.3,294.56) ;
%Straight Lines [id:da5001991499247347] 
\draw    (368.08,311.04) -- (413.3,296.99) ;
%Straight Lines [id:da8395344619724707] 
\draw    (367.08,338.5) -- (412.3,352.56) ;
%Straight Lines [id:da900672219352826] 
\draw    (368.08,369.04) -- (413.3,354.99) ;
%Straight Lines [id:da10154083291476312] 
\draw    (582.29,369.04) -- (537.07,354.99) ;
%Straight Lines [id:da21849617758518036] 
\draw    (581.29,338.5) -- (536.07,352.56) ;
%Straight Lines [id:da4654068170152097] 
\draw    (582.29,311.04) -- (537.07,296.99) ;
%Straight Lines [id:da7796389494868685] 
\draw    (581.29,280.5) -- (536.07,294.56) ;
%Shape: Ellipse [id:dp39926372026991763] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (364.81,278.35) .. controls (366,276.82) and (368.2,276.54) .. (369.73,277.73) .. controls (371.26,278.92) and (371.53,281.13) .. (370.34,282.66) .. controls (369.15,284.19) and (366.95,284.46) .. (365.42,283.28) .. controls (363.89,282.09) and (363.62,279.88) .. (364.81,278.35) -- cycle ;
%Shape: Ellipse [id:dp6181259451507093] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (364.81,313.2) .. controls (366,314.73) and (368.2,315.01) .. (369.73,313.82) .. controls (371.26,312.63) and (371.53,310.42) .. (370.34,308.89) .. controls (369.15,307.36) and (366.95,307.08) .. (365.42,308.27) .. controls (363.89,309.46) and (363.62,311.67) .. (364.81,313.2) -- cycle ;
%Shape: Ellipse [id:dp2337376791363286] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (364.81,336.35) .. controls (366,334.82) and (368.2,334.54) .. (369.73,335.73) .. controls (371.26,336.92) and (371.53,339.13) .. (370.34,340.66) .. controls (369.15,342.19) and (366.95,342.46) .. (365.42,341.28) .. controls (363.89,340.09) and (363.62,337.88) .. (364.81,336.35) -- cycle ;
%Shape: Ellipse [id:dp8637515869727106] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (364.81,371.2) .. controls (366,372.73) and (368.2,373.01) .. (369.73,371.82) .. controls (371.26,370.63) and (371.53,368.42) .. (370.34,366.89) .. controls (369.15,365.36) and (366.95,365.08) .. (365.42,366.27) .. controls (363.89,367.46) and (363.62,369.67) .. (364.81,371.2) -- cycle ;
%Shape: Ellipse [id:dp6986322794419559] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (584.55,371.2) .. controls (583.36,372.73) and (581.16,373.01) .. (579.63,371.82) .. controls (578.1,370.63) and (577.83,368.42) .. (579.02,366.89) .. controls (580.21,365.36) and (582.42,365.08) .. (583.94,366.27) .. controls (585.47,367.46) and (585.75,369.67) .. (584.55,371.2) -- cycle ;
%Shape: Ellipse [id:dp786008078111357] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (584.55,336.35) .. controls (583.36,334.82) and (581.16,334.54) .. (579.63,335.73) .. controls (578.1,336.92) and (577.83,339.13) .. (579.02,340.66) .. controls (580.21,342.19) and (582.42,342.46) .. (583.94,341.28) .. controls (585.47,340.09) and (585.75,337.88) .. (584.55,336.35) -- cycle ;
%Shape: Ellipse [id:dp38454247714092604] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (584.55,313.2) .. controls (583.36,314.73) and (581.16,315.01) .. (579.63,313.82) .. controls (578.1,312.63) and (577.83,310.42) .. (579.02,308.89) .. controls (580.21,307.36) and (582.42,307.08) .. (583.94,308.27) .. controls (585.47,309.46) and (585.75,311.67) .. (584.55,313.2) -- cycle ;
%Shape: Ellipse [id:dp03395481592387384] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (584.55,278.35) .. controls (583.36,276.82) and (581.16,276.54) .. (579.63,277.73) .. controls (578.1,278.92) and (577.83,281.13) .. (579.02,282.66) .. controls (580.21,284.19) and (582.42,284.46) .. (583.94,283.28) .. controls (585.47,282.09) and (585.75,279.88) .. (584.55,278.35) -- cycle ;
%Shape: Ellipse [id:dp2642822458439458] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (633.84,289.2) .. controls (632.65,290.73) and (630.45,291.01) .. (628.92,289.82) .. controls (627.39,288.63) and (627.12,286.42) .. (628.31,284.89) .. controls (629.5,283.36) and (631.7,283.08) .. (633.23,284.27) .. controls (634.76,285.46) and (635.03,287.67) .. (633.84,289.2) -- cycle ;

%Straight Lines [id:da6953138909537246] 
\draw    (632.08,157.29) -- (585.07,151.74) ;
%Straight Lines [id:da8388665347327944] 
\draw    (631.08,143.25) -- (584.07,148.8) ;
%Shape: Ellipse [id:dp4733910698268462] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (634.84,141.1) .. controls (633.65,139.57) and (631.45,139.29) .. (629.92,140.48) .. controls (628.39,141.67) and (628.12,143.87) .. (629.31,145.41) .. controls (630.5,146.94) and (632.7,147.21) .. (634.23,146.02) .. controls (635.76,144.83) and (636.03,142.63) .. (634.84,141.1) -- cycle ;
%Shape: Ellipse [id:dp0049841025778056824] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.27,194.8) .. controls (447.27,192.86) and (448.84,191.29) .. (450.78,191.29) .. controls (452.71,191.29) and (454.28,192.86) .. (454.28,194.8) .. controls (454.28,196.74) and (452.71,198.31) .. (450.78,198.31) .. controls (448.84,198.31) and (447.27,196.74) .. (447.27,194.8) -- cycle ;
%Shape: Ellipse [id:dp5614379606210114] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497.27,194.8) .. controls (497.27,192.86) and (498.84,191.29) .. (500.78,191.29) .. controls (502.71,191.29) and (504.28,192.86) .. (504.28,194.8) .. controls (504.28,196.74) and (502.71,198.31) .. (500.78,198.31) .. controls (498.84,198.31) and (497.27,196.74) .. (497.27,194.8) -- cycle ;
%Straight Lines [id:da3275269107622045] 
\draw    (454.28,194.8) -- (500.78,194.8) ;
%Shape: Ellipse [id:dp2679918524697431] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (534.48,220.85) .. controls (535.67,219.32) and (537.87,219.04) .. (539.4,220.23) .. controls (540.93,221.42) and (541.2,223.62) .. (540.01,225.15) .. controls (538.82,226.68) and (536.62,226.96) .. (535.09,225.77) .. controls (533.56,224.58) and (533.29,222.38) .. (534.48,220.85) -- cycle ;
%Straight Lines [id:da741319735776375] 
\draw    (500.55,194.45) -- (537.25,223) ;
%Shape: Ellipse [id:dp7353704297520125] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (534.48,168.11) .. controls (535.67,169.64) and (537.87,169.92) .. (539.4,168.73) .. controls (540.93,167.54) and (541.2,165.33) .. (540.01,163.8) .. controls (538.82,162.27) and (536.62,162) .. (535.09,163.19) .. controls (533.56,164.37) and (533.29,166.58) .. (534.48,168.11) -- cycle ;
%Straight Lines [id:da21088316500104543] 
\draw    (500.55,194.51) -- (537.25,165.96) ;
%Shape: Ellipse [id:dp16858072699156024] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418.83,169.11) .. controls (417.64,170.64) and (415.43,170.92) .. (413.91,169.73) .. controls (412.38,168.54) and (412.1,166.33) .. (413.3,164.8) .. controls (414.49,163.27) and (416.69,163) .. (418.22,164.19) .. controls (419.75,165.37) and (420.02,167.58) .. (418.83,169.11) -- cycle ;
%Straight Lines [id:da24678100737479292] 
\draw    (452.75,195.51) -- (416.06,166.96) ;
%Shape: Ellipse [id:dp9817966145094403] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418.83,221.85) .. controls (417.64,220.32) and (415.43,220.04) .. (413.91,221.23) .. controls (412.38,222.42) and (412.1,224.62) .. (413.3,226.15) .. controls (414.49,227.68) and (416.69,227.96) .. (418.22,226.77) .. controls (419.75,225.58) and (420.02,223.38) .. (418.83,221.85) -- cycle ;
%Straight Lines [id:da9277359442684754] 
\draw    (452.75,195.45) -- (416.06,224) ;
%Straight Lines [id:da899899117897556] 
\draw    (368.08,150.75) -- (413.3,164.8) ;
%Straight Lines [id:da29793718811250547] 
\draw    (369.08,181.29) -- (414.3,167.24) ;
%Straight Lines [id:da7187266488990096] 
\draw    (368.08,208.75) -- (413.3,222.8) ;
%Straight Lines [id:da07671295483473672] 
\draw    (369.08,239.29) -- (414.3,225.24) ;
%Straight Lines [id:da25687919818945226] 
\draw    (583.29,239.29) -- (538.07,225.24) ;
%Straight Lines [id:da6696240869604451] 
\draw    (582.29,208.75) -- (537.07,222.8) ;
%Straight Lines [id:da016113153981042627] 
\draw    (583.29,181.29) -- (538.07,167.24) ;
%Straight Lines [id:da38900182251801163] 
\draw    (582.29,150.75) -- (537.07,164.8) ;
%Shape: Ellipse [id:dp2074802306437762] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (365.81,148.6) .. controls (367,147.07) and (369.2,146.79) .. (370.73,147.98) .. controls (372.26,149.17) and (372.53,151.37) .. (371.34,152.91) .. controls (370.15,154.44) and (367.95,154.71) .. (366.42,153.52) .. controls (364.89,152.33) and (364.62,150.13) .. (365.81,148.6) -- cycle ;
%Shape: Ellipse [id:dp523523070175115] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (365.81,183.45) .. controls (367,184.98) and (369.2,185.25) .. (370.73,184.06) .. controls (372.26,182.88) and (372.53,180.67) .. (371.34,179.14) .. controls (370.15,177.61) and (367.95,177.33) .. (366.42,178.52) .. controls (364.89,179.71) and (364.62,181.92) .. (365.81,183.45) -- cycle ;
%Shape: Ellipse [id:dp08567102577609287] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (365.81,206.6) .. controls (367,205.07) and (369.2,204.79) .. (370.73,205.98) .. controls (372.26,207.17) and (372.53,209.37) .. (371.34,210.91) .. controls (370.15,212.44) and (367.95,212.71) .. (366.42,211.52) .. controls (364.89,210.33) and (364.62,208.13) .. (365.81,206.6) -- cycle ;
%Shape: Ellipse [id:dp08336884097106223] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (365.81,241.45) .. controls (367,242.98) and (369.2,243.25) .. (370.73,242.06) .. controls (372.26,240.88) and (372.53,238.67) .. (371.34,237.14) .. controls (370.15,235.61) and (367.95,235.33) .. (366.42,236.52) .. controls (364.89,237.71) and (364.62,239.92) .. (365.81,241.45) -- cycle ;
%Shape: Ellipse [id:dp2984127164198078] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (585.55,241.45) .. controls (584.36,242.98) and (582.16,243.25) .. (580.63,242.06) .. controls (579.1,240.88) and (578.83,238.67) .. (580.02,237.14) .. controls (581.21,235.61) and (583.42,235.33) .. (584.94,236.52) .. controls (586.47,237.71) and (586.75,239.92) .. (585.55,241.45) -- cycle ;
%Shape: Ellipse [id:dp2192082857605715] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (585.55,206.6) .. controls (584.36,205.07) and (582.16,204.79) .. (580.63,205.98) .. controls (579.1,207.17) and (578.83,209.37) .. (580.02,210.91) .. controls (581.21,212.44) and (583.42,212.71) .. (584.94,211.52) .. controls (586.47,210.33) and (586.75,208.13) .. (585.55,206.6) -- cycle ;
%Shape: Ellipse [id:dp4449654843551114] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (585.55,183.45) .. controls (584.36,184.98) and (582.16,185.25) .. (580.63,184.06) .. controls (579.1,182.88) and (578.83,180.67) .. (580.02,179.14) .. controls (581.21,177.61) and (583.42,177.33) .. (584.94,178.52) .. controls (586.47,179.71) and (586.75,181.92) .. (585.55,183.45) -- cycle ;
%Shape: Ellipse [id:dp46788313900536815] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (585.55,148.6) .. controls (584.36,147.07) and (582.16,146.79) .. (580.63,147.98) .. controls (579.1,149.17) and (578.83,151.37) .. (580.02,152.91) .. controls (581.21,154.44) and (583.42,154.71) .. (584.94,153.52) .. controls (586.47,152.33) and (586.75,150.13) .. (585.55,148.6) -- cycle ;
%Shape: Ellipse [id:dp08713722991673012] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (634.84,159.45) .. controls (633.65,160.98) and (631.45,161.25) .. (629.92,160.06) .. controls (628.39,158.88) and (628.12,156.67) .. (629.31,155.14) .. controls (630.5,153.61) and (632.7,153.33) .. (634.23,154.52) .. controls (635.76,155.71) and (636.03,157.92) .. (634.84,159.45) -- cycle ;

%Straight Lines [id:da3487640307892381] 
\draw    (124.86,40.05) -- (171.35,40.05) ;
%Shape: Ellipse [id:dp11472615718596701] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (117.84,40.05) .. controls (117.84,38.11) and (119.41,36.54) .. (121.35,36.54) .. controls (123.29,36.54) and (124.86,38.11) .. (124.86,40.05) .. controls (124.86,41.99) and (123.29,43.56) .. (121.35,43.56) .. controls (119.41,43.56) and (117.84,41.99) .. (117.84,40.05) -- cycle ;
%Shape: Ellipse [id:dp3538478754995593] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (167.84,40.05) .. controls (167.84,38.11) and (169.41,36.54) .. (171.35,36.54) .. controls (173.29,36.54) and (174.86,38.11) .. (174.86,40.05) .. controls (174.86,41.99) and (173.29,43.56) .. (171.35,43.56) .. controls (169.41,43.56) and (167.84,41.99) .. (167.84,40.05) -- cycle ;

%Shape: Ellipse [id:dp15259059499998262] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.61,110.54) .. controls (167.61,108.6) and (169.18,107.03) .. (171.11,107.03) .. controls (173.05,107.03) and (174.62,108.6) .. (174.62,110.54) .. controls (174.62,112.48) and (173.05,114.06) .. (171.11,114.06) .. controls (169.18,114.06) and (167.61,112.48) .. (167.61,110.54) -- cycle ;
%Straight Lines [id:da33936397855140954] 
\draw    (124.62,110.54) -- (171.11,110.54) ;
%Straight Lines [id:da8807376104098119] 
\draw    (170.89,111.19) -- (207.58,139.74) ;
%Straight Lines [id:da6757854347098808] 
\draw    (170.89,111.25) -- (207.58,82.7) ;
%Shape: Ellipse [id:dp9890540471728881] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (117.61,110.54) .. controls (117.61,108.6) and (119.18,107.03) .. (121.11,107.03) .. controls (123.05,107.03) and (124.62,108.6) .. (124.62,110.54) .. controls (124.62,112.48) and (123.05,114.06) .. (121.11,114.06) .. controls (119.18,114.06) and (117.61,112.48) .. (117.61,110.54) -- cycle ;
%Shape: Ellipse [id:dp6764310584846849] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (204.81,137.59) .. controls (206.01,136.06) and (208.21,135.78) .. (209.74,136.97) .. controls (211.27,138.16) and (211.54,140.37) .. (210.35,141.9) .. controls (209.16,143.43) and (206.95,143.71) .. (205.43,142.52) .. controls (203.9,141.33) and (203.62,139.12) .. (204.81,137.59) -- cycle ;
%Shape: Ellipse [id:dp8478886527430209] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (204.81,84.85) .. controls (206.01,86.39) and (208.21,86.66) .. (209.74,85.47) .. controls (211.27,84.28) and (211.54,82.08) .. (210.35,80.55) .. controls (209.16,79.02) and (206.95,78.74) .. (205.43,79.93) .. controls (203.9,81.12) and (203.62,83.32) .. (204.81,84.85) -- cycle ;

%Shape: Ellipse [id:dp6017910369004831] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.97,198.24) .. controls (118.97,196.3) and (120.53,194.73) .. (122.47,194.73) .. controls (124.41,194.73) and (125.98,196.3) .. (125.98,198.24) .. controls (125.98,200.18) and (124.41,201.75) .. (122.47,201.75) .. controls (120.53,201.75) and (118.97,200.18) .. (118.97,198.24) -- cycle ;
%Shape: Ellipse [id:dp9651965875868478] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.97,198.24) .. controls (168.97,196.3) and (170.53,194.73) .. (172.47,194.73) .. controls (174.41,194.73) and (175.98,196.3) .. (175.98,198.24) .. controls (175.98,200.18) and (174.41,201.75) .. (172.47,201.75) .. controls (170.53,201.75) and (168.97,200.18) .. (168.97,198.24) -- cycle ;
%Straight Lines [id:da6460681895212779] 
\draw    (125.98,198.24) -- (172.47,198.24) ;
%Straight Lines [id:da09598544746597559] 
\draw    (172.25,197.88) -- (208.94,226.44) ;
%Straight Lines [id:da7977092795786909] 
\draw    (172.25,197.95) -- (208.94,169.39) ;
%Straight Lines [id:da6698200105985628] 
\draw    (124.45,198.95) -- (87.76,170.39) ;
%Straight Lines [id:da3512742811050338] 
\draw    (124.45,198.88) -- (87.76,227.44) ;
%Shape: Ellipse [id:dp5454620687365914] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (206.17,224.29) .. controls (207.36,222.75) and (209.57,222.48) .. (211.1,223.67) .. controls (212.63,224.86) and (212.9,227.06) .. (211.71,228.59) .. controls (210.52,230.12) and (208.31,230.4) .. (206.78,229.21) .. controls (205.26,228.02) and (204.98,225.82) .. (206.17,224.29) -- cycle ;
%Shape: Ellipse [id:dp25423986621136874] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (206.17,171.55) .. controls (207.36,173.08) and (209.57,173.36) .. (211.1,172.17) .. controls (212.63,170.98) and (212.9,168.77) .. (211.71,167.24) .. controls (210.52,165.71) and (208.31,165.43) .. (206.78,166.62) .. controls (205.26,167.81) and (204.98,170.02) .. (206.17,171.55) -- cycle ;
%Shape: Ellipse [id:dp4101999568302108] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (90.52,172.55) .. controls (89.33,174.08) and (87.13,174.36) .. (85.6,173.17) .. controls (84.07,171.98) and (83.8,169.77) .. (84.99,168.24) .. controls (86.18,166.71) and (88.39,166.43) .. (89.91,167.62) .. controls (91.44,168.81) and (91.72,171.02) .. (90.52,172.55) -- cycle ;
%Shape: Ellipse [id:dp48722640642843973] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (90.52,225.29) .. controls (89.33,223.75) and (87.13,223.48) .. (85.6,224.67) .. controls (84.07,225.86) and (83.8,228.06) .. (84.99,229.59) .. controls (86.18,231.12) and (88.39,231.4) .. (89.91,230.21) .. controls (91.44,229.02) and (91.72,226.82) .. (90.52,225.29) -- cycle ;

%Shape: Ellipse [id:dp8141316608581575] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.45,451.05) .. controls (118.45,449.11) and (120.02,447.54) .. (121.96,447.54) .. controls (123.89,447.54) and (125.46,449.11) .. (125.46,451.05) .. controls (125.46,452.99) and (123.89,454.56) .. (121.96,454.56) .. controls (120.02,454.56) and (118.45,452.99) .. (118.45,451.05) -- cycle ;
%Shape: Ellipse [id:dp30277021538736615] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.45,451.05) .. controls (168.45,449.11) and (170.02,447.54) .. (171.96,447.54) .. controls (173.89,447.54) and (175.46,449.11) .. (175.46,451.05) .. controls (175.46,452.99) and (173.89,454.56) .. (171.96,454.56) .. controls (170.02,454.56) and (168.45,452.99) .. (168.45,451.05) -- cycle ;
%Straight Lines [id:da13777479467862297] 
\draw    (125.46,451.05) -- (171.96,451.05) ;
%Shape: Ellipse [id:dp011828712072084357] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (205.66,477.1) .. controls (206.85,475.56) and (209.06,475.29) .. (210.58,476.48) .. controls (212.11,477.67) and (212.39,479.87) .. (211.19,481.4) .. controls (210,482.93) and (207.8,483.21) .. (206.27,482.02) .. controls (204.74,480.83) and (204.47,478.63) .. (205.66,477.1) -- cycle ;
%Straight Lines [id:da7296326880080293] 
\draw    (171.73,450.69) -- (208.43,479.25) ;
%Shape: Ellipse [id:dp004512396135199825] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (205.66,424.36) .. controls (206.85,425.89) and (209.06,426.17) .. (210.58,424.98) .. controls (212.11,423.79) and (212.39,421.58) .. (211.19,420.05) .. controls (210,418.52) and (207.8,418.24) .. (206.27,419.43) .. controls (204.74,420.62) and (204.47,422.83) .. (205.66,424.36) -- cycle ;
%Straight Lines [id:da9842764437623486] 
\draw    (171.73,450.76) -- (208.43,422.21) ;
%Straight Lines [id:da7062821751763282] 
\draw    (123.94,451.76) -- (87.24,423.21) ;
%Straight Lines [id:da7795266549661244] 
\draw    (123.94,451.69) -- (87.24,480.25) ;
%Straight Lines [id:da3532643122868673] 
\draw    (257.47,407) -- (212.25,421.05) ;
%Straight Lines [id:da9369688926152275] 
\draw    (256.47,437.54) -- (211.25,423.49) ;
%Straight Lines [id:da37744067105290635] 
\draw    (257.47,464) -- (212.25,478.05) ;
%Straight Lines [id:da3521091739555029] 
\draw    (256.47,494.54) -- (211.25,480.49) ;
%Shape: Ellipse [id:dp0442292922791776] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (90.01,425.36) .. controls (88.82,426.89) and (86.61,427.17) .. (85.09,425.98) .. controls (83.56,424.79) and (83.28,422.58) .. (84.48,421.05) .. controls (85.67,419.52) and (87.87,419.24) .. (89.4,420.43) .. controls (90.93,421.62) and (91.2,423.83) .. (90.01,425.36) -- cycle ;
%Shape: Ellipse [id:dp7164707063274756] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (90.01,478.1) .. controls (88.82,476.56) and (86.61,476.29) .. (85.09,477.48) .. controls (83.56,478.67) and (83.28,480.87) .. (84.48,482.4) .. controls (85.67,483.93) and (87.87,484.21) .. (89.4,483.02) .. controls (90.93,481.83) and (91.2,479.63) .. (90.01,478.1) -- cycle ;
%Shape: Ellipse [id:dp5249243054298482] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (260.73,404.85) .. controls (259.54,403.32) and (257.34,403.04) .. (255.81,404.23) .. controls (254.28,405.42) and (254.01,407.62) .. (255.2,409.15) .. controls (256.39,410.68) and (258.6,410.96) .. (260.12,409.77) .. controls (261.65,408.58) and (261.93,406.38) .. (260.73,404.85) -- cycle ;
%Shape: Ellipse [id:dp5548865492582733] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (259.73,439.69) .. controls (258.54,441.23) and (256.34,441.5) .. (254.81,440.31) .. controls (253.28,439.12) and (253.01,436.92) .. (254.2,435.39) .. controls (255.39,433.86) and (257.6,433.58) .. (259.12,434.77) .. controls (260.65,435.96) and (260.93,438.16) .. (259.73,439.69) -- cycle ;
%Shape: Ellipse [id:dp07915164352601156] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (260.73,461.85) .. controls (259.54,460.32) and (257.34,460.04) .. (255.81,461.23) .. controls (254.28,462.42) and (254.01,464.62) .. (255.2,466.15) .. controls (256.39,467.68) and (258.6,467.96) .. (260.12,466.77) .. controls (261.65,465.58) and (261.93,463.38) .. (260.73,461.85) -- cycle ;
%Shape: Ellipse [id:dp006781889101115102] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (259.73,496.69) .. controls (258.54,498.23) and (256.34,498.5) .. (254.81,497.31) .. controls (253.28,496.12) and (253.01,493.92) .. (254.2,492.39) .. controls (255.39,490.86) and (257.6,490.58) .. (259.12,491.77) .. controls (260.65,492.96) and (260.93,495.16) .. (259.73,496.69) -- cycle ;

%Shape: Ellipse [id:dp04416424375508843] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.19,321.14) .. controls (117.19,319.2) and (118.76,317.63) .. (120.7,317.63) .. controls (122.64,317.63) and (124.21,319.2) .. (124.21,321.14) .. controls (124.21,323.08) and (122.64,324.65) .. (120.7,324.65) .. controls (118.76,324.65) and (117.19,323.08) .. (117.19,321.14) -- cycle ;
%Shape: Ellipse [id:dp9759693056727978] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.19,321.14) .. controls (167.19,319.2) and (168.76,317.63) .. (170.7,317.63) .. controls (172.64,317.63) and (174.21,319.2) .. (174.21,321.14) .. controls (174.21,323.08) and (172.64,324.65) .. (170.7,324.65) .. controls (168.76,324.65) and (167.19,323.08) .. (167.19,321.14) -- cycle ;
%Straight Lines [id:da1384542965797806] 
\draw    (124.21,321.14) -- (170.7,321.14) ;
%Straight Lines [id:da24473057876166782] 
\draw    (170.48,320.78) -- (207.17,349.34) ;
%Shape: Ellipse [id:dp31209997190093586] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (204.4,294.45) .. controls (205.59,295.98) and (207.8,296.26) .. (209.33,295.07) .. controls (210.86,293.88) and (211.13,291.67) .. (209.94,290.14) .. controls (208.75,288.61) and (206.54,288.33) .. (205.01,289.52) .. controls (203.49,290.71) and (203.21,292.92) .. (204.4,294.45) -- cycle ;
%Straight Lines [id:da6994840811571119] 
\draw    (170.48,320.85) -- (207.17,292.29) ;
%Straight Lines [id:da5425308300611504] 
\draw    (122.68,321.85) -- (85.99,293.29) ;
%Straight Lines [id:da6700452056141342] 
\draw    (122.68,321.78) -- (85.99,350.34) ;
%Straight Lines [id:da6782208145389765] 
\draw    (256.21,277.09) -- (210.99,291.14) ;
%Straight Lines [id:da2722436504667882] 
\draw    (255.21,307.63) -- (209.99,293.58) ;
%Shape: Ellipse [id:dp9771702373573399] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (204.4,347.18) .. controls (205.59,345.65) and (207.8,345.38) .. (209.33,346.57) .. controls (210.86,347.76) and (211.13,349.96) .. (209.94,351.49) .. controls (208.75,353.02) and (206.54,353.3) .. (205.01,352.11) .. controls (203.49,350.92) and (203.21,348.71) .. (204.4,347.18) -- cycle ;
%Shape: Ellipse [id:dp6092271974195647] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (88.75,295.45) .. controls (87.56,296.98) and (85.36,297.26) .. (83.83,296.07) .. controls (82.3,294.88) and (82.03,292.67) .. (83.22,291.14) .. controls (84.41,289.61) and (86.62,289.33) .. (88.14,290.52) .. controls (89.67,291.71) and (89.95,293.92) .. (88.75,295.45) -- cycle ;
%Shape: Ellipse [id:dp2337654056204319] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (88.75,348.18) .. controls (87.56,346.65) and (85.36,346.38) .. (83.83,347.57) .. controls (82.3,348.76) and (82.03,350.96) .. (83.22,352.49) .. controls (84.41,354.02) and (86.62,354.3) .. (88.14,353.11) .. controls (89.67,351.92) and (89.95,349.71) .. (88.75,348.18) -- cycle ;
%Shape: Ellipse [id:dp22635014069255854] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (259.48,274.94) .. controls (258.29,273.4) and (256.08,273.13) .. (254.55,274.32) .. controls (253.03,275.51) and (252.75,277.71) .. (253.94,279.24) .. controls (255.13,280.77) and (257.34,281.05) .. (258.87,279.86) .. controls (260.4,278.67) and (260.67,276.47) .. (259.48,274.94) -- cycle ;
%Shape: Ellipse [id:dp3914049147151979] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (258.48,309.78) .. controls (257.29,311.31) and (255.08,311.59) .. (253.55,310.4) .. controls (252.03,309.21) and (251.75,307.01) .. (252.94,305.48) .. controls (254.13,303.95) and (256.34,303.67) .. (257.87,304.86) .. controls (259.4,306.05) and (259.67,308.25) .. (258.48,309.78) -- cycle ;

%Shape: Ellipse [id:dp5508947364444452] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.69,580.05) .. controls (118.69,578.11) and (120.26,576.54) .. (122.2,576.54) .. controls (124.14,576.54) and (125.71,578.11) .. (125.71,580.05) .. controls (125.71,581.99) and (124.14,583.56) .. (122.2,583.56) .. controls (120.26,583.56) and (118.69,581.99) .. (118.69,580.05) -- cycle ;
%Shape: Ellipse [id:dp6567145830293211] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.69,580.05) .. controls (168.69,578.11) and (170.26,576.54) .. (172.2,576.54) .. controls (174.14,576.54) and (175.71,578.11) .. (175.71,580.05) .. controls (175.71,581.99) and (174.14,583.56) .. (172.2,583.56) .. controls (170.26,583.56) and (168.69,581.99) .. (168.69,580.05) -- cycle ;
%Straight Lines [id:da6149718428346507] 
\draw    (125.71,580.05) -- (172.2,580.05) ;
%Shape: Ellipse [id:dp07927276251504445] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (205.9,606.1) .. controls (207.09,604.56) and (209.3,604.29) .. (210.83,605.48) .. controls (212.36,606.67) and (212.63,608.87) .. (211.44,610.4) .. controls (210.25,611.93) and (208.04,612.21) .. (206.51,611.02) .. controls (204.99,609.83) and (204.71,607.63) .. (205.9,606.1) -- cycle ;
%Straight Lines [id:da7115539605980661] 
\draw    (171.98,579.69) -- (208.67,608.25) ;
%Shape: Ellipse [id:dp3380204387568624] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (205.9,553.36) .. controls (207.09,554.89) and (209.3,555.17) .. (210.83,553.98) .. controls (212.36,552.79) and (212.63,550.58) .. (211.44,549.05) .. controls (210.25,547.52) and (208.04,547.24) .. (206.51,548.43) .. controls (204.99,549.62) and (204.71,551.83) .. (205.9,553.36) -- cycle ;
%Straight Lines [id:da8554637703914212] 
\draw    (171.98,579.76) -- (208.67,551.21) ;
%Shape: Ellipse [id:dp22245117487526733] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90.25,554.36) .. controls (89.06,555.89) and (86.86,556.17) .. (85.33,554.98) .. controls (83.8,553.79) and (83.53,551.58) .. (84.72,550.05) .. controls (85.91,548.52) and (88.12,548.24) .. (89.64,549.43) .. controls (91.17,550.62) and (91.45,552.83) .. (90.25,554.36) -- cycle ;
%Straight Lines [id:da08579790218854533] 
\draw    (124.18,580.76) -- (87.49,552.21) ;
%Shape: Ellipse [id:dp02675559179116016] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90.25,607.1) .. controls (89.06,605.56) and (86.86,605.29) .. (85.33,606.48) .. controls (83.8,607.67) and (83.53,609.87) .. (84.72,611.4) .. controls (85.91,612.93) and (88.12,613.21) .. (89.64,612.02) .. controls (91.17,610.83) and (91.45,608.63) .. (90.25,607.1) -- cycle ;
%Straight Lines [id:da32031622584255115] 
\draw    (124.18,580.69) -- (87.49,609.25) ;
%Straight Lines [id:da17773645806529959] 
\draw    (257.71,536) -- (212.49,550.05) ;
%Straight Lines [id:da5288287368047284] 
\draw    (256.71,566.54) -- (211.49,552.49) ;
%Straight Lines [id:da8168893437806348] 
\draw    (257.71,593) -- (212.49,607.05) ;
%Straight Lines [id:da040639443369476336] 
\draw    (256.71,623.54) -- (211.49,609.49) ;
%Straight Lines [id:da5122346097365611] 
\draw    (41.5,536) -- (86.72,550.05) ;
%Straight Lines [id:da724759124595969] 
\draw    (42.5,566.54) -- (87.72,552.49) ;
%Shape: Ellipse [id:dp33393114052251915] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (260.98,533.85) .. controls (259.79,532.32) and (257.58,532.04) .. (256.05,533.23) .. controls (254.53,534.42) and (254.25,536.62) .. (255.44,538.15) .. controls (256.63,539.68) and (258.84,539.96) .. (260.37,538.77) .. controls (261.9,537.58) and (262.17,535.38) .. (260.98,533.85) -- cycle ;
%Shape: Ellipse [id:dp34996053082096323] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (259.98,568.69) .. controls (258.79,570.23) and (256.58,570.5) .. (255.05,569.31) .. controls (253.53,568.12) and (253.25,565.92) .. (254.44,564.39) .. controls (255.63,562.86) and (257.84,562.58) .. (259.37,563.77) .. controls (260.9,564.96) and (261.17,567.16) .. (259.98,568.69) -- cycle ;
%Shape: Ellipse [id:dp43607644889780106] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (260.98,590.85) .. controls (259.79,589.32) and (257.58,589.04) .. (256.05,590.23) .. controls (254.53,591.42) and (254.25,593.62) .. (255.44,595.15) .. controls (256.63,596.68) and (258.84,596.96) .. (260.37,595.77) .. controls (261.9,594.58) and (262.17,592.38) .. (260.98,590.85) -- cycle ;
%Shape: Ellipse [id:dp829117165159299] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (259.98,625.69) .. controls (258.79,627.23) and (256.58,627.5) .. (255.05,626.31) .. controls (253.53,625.12) and (253.25,622.92) .. (254.44,621.39) .. controls (255.63,619.86) and (257.84,619.58) .. (259.37,620.77) .. controls (260.9,621.96) and (261.17,624.16) .. (259.98,625.69) -- cycle ;
%Shape: Ellipse [id:dp42061469718199884] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (38.23,533.85) .. controls (39.42,532.32) and (41.63,532.04) .. (43.16,533.23) .. controls (44.69,534.42) and (44.96,536.62) .. (43.77,538.15) .. controls (42.58,539.68) and (40.37,539.96) .. (38.84,538.77) .. controls (37.31,537.58) and (37.04,535.38) .. (38.23,533.85) -- cycle ;
%Shape: Ellipse [id:dp08738430296020883] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (39.23,568.69) .. controls (40.42,570.23) and (42.63,570.5) .. (44.16,569.31) .. controls (45.69,568.12) and (45.96,565.92) .. (44.77,564.39) .. controls (43.58,562.86) and (41.37,562.58) .. (39.84,563.77) .. controls (38.31,564.96) and (38.04,567.16) .. (39.23,568.69) -- cycle ;

%Shape: Ellipse [id:dp24880688344587454] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448.27,65.05) .. controls (448.27,63.11) and (449.84,61.54) .. (451.78,61.54) .. controls (453.71,61.54) and (455.28,63.11) .. (455.28,65.05) .. controls (455.28,66.99) and (453.71,68.56) .. (451.78,68.56) .. controls (449.84,68.56) and (448.27,66.99) .. (448.27,65.05) -- cycle ;
%Shape: Ellipse [id:dp5987669905013009] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (498.27,65.05) .. controls (498.27,63.11) and (499.84,61.54) .. (501.78,61.54) .. controls (503.71,61.54) and (505.28,63.11) .. (505.28,65.05) .. controls (505.28,66.99) and (503.71,68.56) .. (501.78,68.56) .. controls (499.84,68.56) and (498.27,66.99) .. (498.27,65.05) -- cycle ;
%Straight Lines [id:da4707195602682437] 
\draw    (455.28,65.05) -- (501.78,65.05) ;
%Shape: Ellipse [id:dp2103630099808369] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (535.48,91.1) .. controls (536.67,89.56) and (538.87,89.29) .. (540.4,90.48) .. controls (541.93,91.67) and (542.2,93.87) .. (541.01,95.4) .. controls (539.82,96.93) and (537.62,97.21) .. (536.09,96.02) .. controls (534.56,94.83) and (534.29,92.63) .. (535.48,91.1) -- cycle ;
%Straight Lines [id:da38486852490645806] 
\draw    (501.55,64.69) -- (538.25,93.25) ;
%Shape: Ellipse [id:dp16657119894924732] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (535.48,38.36) .. controls (536.67,39.89) and (538.87,40.17) .. (540.4,38.98) .. controls (541.93,37.79) and (542.2,35.58) .. (541.01,34.05) .. controls (539.82,32.52) and (537.62,32.24) .. (536.09,33.43) .. controls (534.56,34.62) and (534.29,36.83) .. (535.48,38.36) -- cycle ;
%Straight Lines [id:da26377714222340853] 
\draw    (501.55,64.76) -- (538.25,36.21) ;
%Shape: Ellipse [id:dp5911415808217808] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (419.83,39.36) .. controls (418.64,40.89) and (416.43,41.17) .. (414.91,39.98) .. controls (413.38,38.79) and (413.1,36.58) .. (414.3,35.05) .. controls (415.49,33.52) and (417.69,33.24) .. (419.22,34.43) .. controls (420.75,35.62) and (421.02,37.83) .. (419.83,39.36) -- cycle ;
%Straight Lines [id:da6953570129433857] 
\draw    (453.75,65.76) -- (417.06,37.21) ;
%Shape: Ellipse [id:dp912358856191845] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (419.83,92.1) .. controls (418.64,90.56) and (416.43,90.29) .. (414.91,91.48) .. controls (413.38,92.67) and (413.1,94.87) .. (414.3,96.4) .. controls (415.49,97.93) and (417.69,98.21) .. (419.22,97.02) .. controls (420.75,95.83) and (421.02,93.63) .. (419.83,92.1) -- cycle ;
%Straight Lines [id:da8262364305967771] 
\draw    (453.75,65.69) -- (417.06,94.25) ;
%Straight Lines [id:da4510743959943051] 
\draw    (369.08,21) -- (414.3,35.05) ;
%Straight Lines [id:da791457821791576] 
\draw    (370.08,51.54) -- (415.3,37.49) ;
%Straight Lines [id:da6058336659094774] 
\draw    (369.08,79) -- (414.3,93.05) ;
%Straight Lines [id:da4719050122766655] 
\draw    (370.08,109.54) -- (415.3,95.49) ;
%Straight Lines [id:da6086780391834528] 
\draw    (584.29,109.54) -- (539.07,95.49) ;
%Straight Lines [id:da5655268970198926] 
\draw    (583.29,79) -- (538.07,93.05) ;
%Straight Lines [id:da46590953893940856] 
\draw    (584.29,51.54) -- (539.07,37.49) ;
%Straight Lines [id:da7204984873267468] 
\draw    (583.29,21) -- (538.07,35.05) ;
%Shape: Ellipse [id:dp1035111943649294] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (366.81,18.85) .. controls (368,17.32) and (370.2,17.04) .. (371.73,18.23) .. controls (373.26,19.42) and (373.53,21.62) .. (372.34,23.15) .. controls (371.15,24.68) and (368.95,24.96) .. (367.42,23.77) .. controls (365.89,22.58) and (365.62,20.38) .. (366.81,18.85) -- cycle ;
%Shape: Ellipse [id:dp7926978361270809] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (366.81,53.69) .. controls (368,55.23) and (370.2,55.5) .. (371.73,54.31) .. controls (373.26,53.12) and (373.53,50.92) .. (372.34,49.39) .. controls (371.15,47.86) and (368.95,47.58) .. (367.42,48.77) .. controls (365.89,49.96) and (365.62,52.16) .. (366.81,53.69) -- cycle ;
%Shape: Ellipse [id:dp8157265187521077] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (366.81,76.85) .. controls (368,75.32) and (370.2,75.04) .. (371.73,76.23) .. controls (373.26,77.42) and (373.53,79.62) .. (372.34,81.15) .. controls (371.15,82.68) and (368.95,82.96) .. (367.42,81.77) .. controls (365.89,80.58) and (365.62,78.38) .. (366.81,76.85) -- cycle ;
%Shape: Ellipse [id:dp7833701229390004] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (366.81,111.69) .. controls (368,113.23) and (370.2,113.5) .. (371.73,112.31) .. controls (373.26,111.12) and (373.53,108.92) .. (372.34,107.39) .. controls (371.15,105.86) and (368.95,105.58) .. (367.42,106.77) .. controls (365.89,107.96) and (365.62,110.16) .. (366.81,111.69) -- cycle ;
%Shape: Ellipse [id:dp8655350622290492] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (586.55,111.69) .. controls (585.36,113.23) and (583.16,113.5) .. (581.63,112.31) .. controls (580.1,111.12) and (579.83,108.92) .. (581.02,107.39) .. controls (582.21,105.86) and (584.42,105.58) .. (585.94,106.77) .. controls (587.47,107.96) and (587.75,110.16) .. (586.55,111.69) -- cycle ;
%Shape: Ellipse [id:dp38752752084894215] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (586.55,76.85) .. controls (585.36,75.32) and (583.16,75.04) .. (581.63,76.23) .. controls (580.1,77.42) and (579.83,79.62) .. (581.02,81.15) .. controls (582.21,82.68) and (584.42,82.96) .. (585.94,81.77) .. controls (587.47,80.58) and (587.75,78.38) .. (586.55,76.85) -- cycle ;
%Shape: Ellipse [id:dp09515126374980087] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (586.55,53.69) .. controls (585.36,55.23) and (583.16,55.5) .. (581.63,54.31) .. controls (580.1,53.12) and (579.83,50.92) .. (581.02,49.39) .. controls (582.21,47.86) and (584.42,47.58) .. (585.94,48.77) .. controls (587.47,49.96) and (587.75,52.16) .. (586.55,53.69) -- cycle ;
%Shape: Ellipse [id:dp5010628677761124] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (586.55,18.85) .. controls (585.36,17.32) and (583.16,17.04) .. (581.63,18.23) .. controls (580.1,19.42) and (579.83,21.62) .. (581.02,23.15) .. controls (582.21,24.68) and (584.42,24.96) .. (585.94,23.77) .. controls (587.47,22.58) and (587.75,20.38) .. (586.55,18.85) -- cycle ;

%Straight Lines [id:da26686545703730724] 
\draw    (630.08,447.8) -- (583.07,442.25) ;
%Straight Lines [id:da4253680936148807] 
\draw    (629.08,433.76) -- (582.07,439.31) ;
%Shape: Ellipse [id:dp8976347211261158] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (632.84,431.6) .. controls (631.65,430.07) and (629.45,429.79) .. (627.92,430.98) .. controls (626.39,432.17) and (626.12,434.38) .. (627.31,435.91) .. controls (628.5,437.44) and (630.7,437.72) .. (632.23,436.53) .. controls (633.76,435.34) and (634.03,433.13) .. (632.84,431.6) -- cycle ;
%Shape: Ellipse [id:dp5375269654697754] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (632.84,449.95) .. controls (631.65,451.48) and (629.45,451.76) .. (627.92,450.57) .. controls (626.39,449.38) and (626.12,447.17) .. (627.31,445.64) .. controls (628.5,444.11) and (630.7,443.84) .. (632.23,445.02) .. controls (633.76,446.21) and (634.03,448.42) .. (632.84,449.95) -- cycle ;
%Straight Lines [id:da7205277477124399] 
\draw    (630.08,416.8) -- (583.07,411.25) ;
%Straight Lines [id:da24959302602396893] 
\draw    (629.08,402.76) -- (582.07,408.31) ;
%Shape: Ellipse [id:dp22104987456838665] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (632.84,400.6) .. controls (631.65,399.07) and (629.45,398.79) .. (627.92,399.98) .. controls (626.39,401.17) and (626.12,403.38) .. (627.31,404.91) .. controls (628.5,406.44) and (630.7,406.72) .. (632.23,405.53) .. controls (633.76,404.34) and (634.03,402.13) .. (632.84,400.6) -- cycle ;
%Shape: Ellipse [id:dp4515028544235393] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (445.27,454.3) .. controls (445.27,452.36) and (446.84,450.79) .. (448.78,450.79) .. controls (450.71,450.79) and (452.28,452.36) .. (452.28,454.3) .. controls (452.28,456.24) and (450.71,457.82) .. (448.78,457.82) .. controls (446.84,457.82) and (445.27,456.24) .. (445.27,454.3) -- cycle ;
%Shape: Ellipse [id:dp5557390177996631] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (495.27,454.3) .. controls (495.27,452.36) and (496.84,450.79) .. (498.78,450.79) .. controls (500.71,450.79) and (502.28,452.36) .. (502.28,454.3) .. controls (502.28,456.24) and (500.71,457.82) .. (498.78,457.82) .. controls (496.84,457.82) and (495.27,456.24) .. (495.27,454.3) -- cycle ;
%Straight Lines [id:da40428991368148526] 
\draw    (452.28,454.3) -- (498.78,454.3) ;
%Shape: Ellipse [id:dp72645572608251] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (532.48,480.35) .. controls (533.67,478.82) and (535.87,478.54) .. (537.4,479.73) .. controls (538.93,480.92) and (539.2,483.13) .. (538.01,484.66) .. controls (536.82,486.19) and (534.62,486.47) .. (533.09,485.28) .. controls (531.56,484.09) and (531.29,481.88) .. (532.48,480.35) -- cycle ;
%Straight Lines [id:da567661322574426] 
\draw    (498.55,453.95) -- (535.25,482.5) ;
%Shape: Ellipse [id:dp5116804439279086] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (532.48,427.61) .. controls (533.67,429.14) and (535.87,429.42) .. (537.4,428.23) .. controls (538.93,427.04) and (539.2,424.84) .. (538.01,423.31) .. controls (536.82,421.78) and (534.62,421.5) .. (533.09,422.69) .. controls (531.56,423.88) and (531.29,426.08) .. (532.48,427.61) -- cycle ;
%Straight Lines [id:da8847557240231783] 
\draw    (498.55,454.01) -- (535.25,425.46) ;
%Shape: Ellipse [id:dp1588750221673958] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (416.83,428.61) .. controls (415.64,430.14) and (413.43,430.42) .. (411.91,429.23) .. controls (410.38,428.04) and (410.1,425.84) .. (411.3,424.31) .. controls (412.49,422.78) and (414.69,422.5) .. (416.22,423.69) .. controls (417.75,424.88) and (418.02,427.08) .. (416.83,428.61) -- cycle ;
%Straight Lines [id:da5114708283162237] 
\draw    (450.75,455.01) -- (414.06,426.46) ;
%Shape: Ellipse [id:dp4004028796977124] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (416.83,481.35) .. controls (415.64,479.82) and (413.43,479.54) .. (411.91,480.73) .. controls (410.38,481.92) and (410.1,484.13) .. (411.3,485.66) .. controls (412.49,487.19) and (414.69,487.47) .. (416.22,486.28) .. controls (417.75,485.09) and (418.02,482.88) .. (416.83,481.35) -- cycle ;
%Straight Lines [id:da368824687794048] 
\draw    (450.75,454.95) -- (414.06,483.5) ;
%Straight Lines [id:da3396523511490721] 
\draw    (366.08,410.26) -- (411.3,424.31) ;
%Straight Lines [id:da5567237763266986] 
\draw    (367.08,440.8) -- (412.3,426.75) ;
%Straight Lines [id:da2817660050199813] 
\draw    (366.08,468.26) -- (411.3,482.31) ;
%Straight Lines [id:da9677287568807957] 
\draw    (367.08,498.8) -- (412.3,484.75) ;
%Straight Lines [id:da08556719612380359] 
\draw    (581.29,498.8) -- (536.07,484.75) ;
%Straight Lines [id:da968721161430524] 
\draw    (580.29,468.26) -- (535.07,482.31) ;
%Straight Lines [id:da22944865778291024] 
\draw    (581.29,440.8) -- (536.07,426.75) ;
%Straight Lines [id:da2890244148418206] 
\draw    (580.29,410.26) -- (535.07,424.31) ;
%Shape: Ellipse [id:dp27999129375734366] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (363.81,408.1) .. controls (365,406.57) and (367.2,406.29) .. (368.73,407.48) .. controls (370.26,408.67) and (370.53,410.88) .. (369.34,412.41) .. controls (368.15,413.94) and (365.95,414.22) .. (364.42,413.03) .. controls (362.89,411.84) and (362.62,409.63) .. (363.81,408.1) -- cycle ;
%Shape: Ellipse [id:dp5093137678675763] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (363.81,442.95) .. controls (365,444.48) and (367.2,444.76) .. (368.73,443.57) .. controls (370.26,442.38) and (370.53,440.17) .. (369.34,438.64) .. controls (368.15,437.11) and (365.95,436.84) .. (364.42,438.02) .. controls (362.89,439.21) and (362.62,441.42) .. (363.81,442.95) -- cycle ;
%Shape: Ellipse [id:dp8855987971057429] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (363.81,466.1) .. controls (365,464.57) and (367.2,464.29) .. (368.73,465.48) .. controls (370.26,466.67) and (370.53,468.88) .. (369.34,470.41) .. controls (368.15,471.94) and (365.95,472.22) .. (364.42,471.03) .. controls (362.89,469.84) and (362.62,467.63) .. (363.81,466.1) -- cycle ;
%Shape: Ellipse [id:dp5681289367570121] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (363.81,500.95) .. controls (365,502.48) and (367.2,502.76) .. (368.73,501.57) .. controls (370.26,500.38) and (370.53,498.17) .. (369.34,496.64) .. controls (368.15,495.11) and (365.95,494.84) .. (364.42,496.02) .. controls (362.89,497.21) and (362.62,499.42) .. (363.81,500.95) -- cycle ;
%Shape: Ellipse [id:dp8114884777386568] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (583.55,500.95) .. controls (582.36,502.48) and (580.16,502.76) .. (578.63,501.57) .. controls (577.1,500.38) and (576.83,498.17) .. (578.02,496.64) .. controls (579.21,495.11) and (581.42,494.84) .. (582.94,496.02) .. controls (584.47,497.21) and (584.75,499.42) .. (583.55,500.95) -- cycle ;
%Shape: Ellipse [id:dp7861579170218738] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (583.55,466.1) .. controls (582.36,464.57) and (580.16,464.29) .. (578.63,465.48) .. controls (577.1,466.67) and (576.83,468.88) .. (578.02,470.41) .. controls (579.21,471.94) and (581.42,472.22) .. (582.94,471.03) .. controls (584.47,469.84) and (584.75,467.63) .. (583.55,466.1) -- cycle ;
%Shape: Ellipse [id:dp33890584867660123] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (583.55,442.95) .. controls (582.36,444.48) and (580.16,444.76) .. (578.63,443.57) .. controls (577.1,442.38) and (576.83,440.17) .. (578.02,438.64) .. controls (579.21,437.11) and (581.42,436.84) .. (582.94,438.02) .. controls (584.47,439.21) and (584.75,441.42) .. (583.55,442.95) -- cycle ;
%Shape: Ellipse [id:dp9747565267803577] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (583.55,408.1) .. controls (582.36,406.57) and (580.16,406.29) .. (578.63,407.48) .. controls (577.1,408.67) and (576.83,410.88) .. (578.02,412.41) .. controls (579.21,413.94) and (581.42,414.22) .. (582.94,413.03) .. controls (584.47,411.84) and (584.75,409.63) .. (583.55,408.1) -- cycle ;
%Shape: Ellipse [id:dp47231576947311527] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (632.84,418.95) .. controls (631.65,420.48) and (629.45,420.76) .. (627.92,419.57) .. controls (626.39,418.38) and (626.12,416.17) .. (627.31,414.64) .. controls (628.5,413.11) and (630.7,412.84) .. (632.23,414.02) .. controls (633.76,415.21) and (634.03,417.42) .. (632.84,418.95) -- cycle ;
%Straight Lines [id:da32433889173185837] 
\draw    (630.08,475.8) -- (583.07,470.25) ;
%Straight Lines [id:da1956656100105778] 
\draw    (629.08,461.76) -- (582.07,467.31) ;
%Shape: Ellipse [id:dp037013936979674256] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (632.84,459.6) .. controls (631.65,458.07) and (629.45,457.79) .. (627.92,458.98) .. controls (626.39,460.17) and (626.12,462.38) .. (627.31,463.91) .. controls (628.5,465.44) and (630.7,465.72) .. (632.23,464.53) .. controls (633.76,463.34) and (634.03,461.13) .. (632.84,459.6) -- cycle ;
%Shape: Ellipse [id:dp7130556767303224] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (632.84,477.95) .. controls (631.65,479.48) and (629.45,479.76) .. (627.92,478.57) .. controls (626.39,477.38) and (626.12,475.17) .. (627.31,473.64) .. controls (628.5,472.11) and (630.7,471.84) .. (632.23,473.02) .. controls (633.76,474.21) and (634.03,476.42) .. (632.84,477.95) -- cycle ;

%Straight Lines [id:da4629492056058966] 
\draw    (628.08,577.54) -- (581.07,571.99) ;
%Straight Lines [id:da11607070281864229] 
\draw    (627.08,563.5) -- (580.07,569.05) ;
%Shape: Ellipse [id:dp6316647280508192] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (630.84,561.35) .. controls (629.65,559.82) and (627.45,559.54) .. (625.92,560.73) .. controls (624.39,561.92) and (624.12,564.12) .. (625.31,565.65) .. controls (626.5,567.18) and (628.7,567.46) .. (630.23,566.27) .. controls (631.76,565.08) and (632.03,562.88) .. (630.84,561.35) -- cycle ;
%Shape: Ellipse [id:dp37453125598234194] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (630.84,579.69) .. controls (629.65,581.23) and (627.45,581.5) .. (625.92,580.31) .. controls (624.39,579.12) and (624.12,576.92) .. (625.31,575.39) .. controls (626.5,573.86) and (628.7,573.58) .. (630.23,574.77) .. controls (631.76,575.96) and (632.03,578.16) .. (630.84,579.69) -- cycle ;
%Straight Lines [id:da6126054984166107] 
\draw    (628.08,546.54) -- (581.07,540.99) ;
%Straight Lines [id:da18382369551819533] 
\draw    (627.08,532.5) -- (580.07,538.05) ;
%Shape: Ellipse [id:dp6732508090914617] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (630.84,530.35) .. controls (629.65,528.82) and (627.45,528.54) .. (625.92,529.73) .. controls (624.39,530.92) and (624.12,533.12) .. (625.31,534.65) .. controls (626.5,536.18) and (628.7,536.46) .. (630.23,535.27) .. controls (631.76,534.08) and (632.03,531.88) .. (630.84,530.35) -- cycle ;
%Shape: Ellipse [id:dp10126800589530172] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (443.27,584.05) .. controls (443.27,582.11) and (444.84,580.54) .. (446.78,580.54) .. controls (448.71,580.54) and (450.28,582.11) .. (450.28,584.05) .. controls (450.28,585.99) and (448.71,587.56) .. (446.78,587.56) .. controls (444.84,587.56) and (443.27,585.99) .. (443.27,584.05) -- cycle ;
%Shape: Ellipse [id:dp29675662438784056] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (493.27,584.05) .. controls (493.27,582.11) and (494.84,580.54) .. (496.78,580.54) .. controls (498.71,580.54) and (500.28,582.11) .. (500.28,584.05) .. controls (500.28,585.99) and (498.71,587.56) .. (496.78,587.56) .. controls (494.84,587.56) and (493.27,585.99) .. (493.27,584.05) -- cycle ;
%Straight Lines [id:da941992001234699] 
\draw    (450.28,584.05) -- (496.78,584.05) ;
%Shape: Ellipse [id:dp07050796264011239] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530.48,610.1) .. controls (531.67,608.56) and (533.87,608.29) .. (535.4,609.48) .. controls (536.93,610.67) and (537.2,612.87) .. (536.01,614.4) .. controls (534.82,615.93) and (532.62,616.21) .. (531.09,615.02) .. controls (529.56,613.83) and (529.29,611.63) .. (530.48,610.1) -- cycle ;
%Straight Lines [id:da027399884612238745] 
\draw    (496.55,583.69) -- (533.25,612.25) ;
%Shape: Ellipse [id:dp300985734913515] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530.48,557.36) .. controls (531.67,558.89) and (533.87,559.17) .. (535.4,557.98) .. controls (536.93,556.79) and (537.2,554.58) .. (536.01,553.05) .. controls (534.82,551.52) and (532.62,551.24) .. (531.09,552.43) .. controls (529.56,553.62) and (529.29,555.83) .. (530.48,557.36) -- cycle ;
%Straight Lines [id:da9201950587431125] 
\draw    (496.55,583.76) -- (533.25,555.21) ;
%Shape: Ellipse [id:dp6562428480890112] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.83,558.36) .. controls (413.64,559.89) and (411.43,560.17) .. (409.91,558.98) .. controls (408.38,557.79) and (408.1,555.58) .. (409.3,554.05) .. controls (410.49,552.52) and (412.69,552.24) .. (414.22,553.43) .. controls (415.75,554.62) and (416.02,556.83) .. (414.83,558.36) -- cycle ;
%Straight Lines [id:da3231237078261229] 
\draw    (448.75,584.76) -- (412.06,556.21) ;
%Shape: Ellipse [id:dp5197947548413879] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.83,611.1) .. controls (413.64,609.56) and (411.43,609.29) .. (409.91,610.48) .. controls (408.38,611.67) and (408.1,613.87) .. (409.3,615.4) .. controls (410.49,616.93) and (412.69,617.21) .. (414.22,616.02) .. controls (415.75,614.83) and (416.02,612.63) .. (414.83,611.1) -- cycle ;
%Straight Lines [id:da567414197567115] 
\draw    (448.75,584.69) -- (412.06,613.25) ;
%Straight Lines [id:da23221292306162566] 
\draw    (364.08,540) -- (409.3,554.05) ;
%Straight Lines [id:da7845191224008303] 
\draw    (365.08,570.54) -- (410.3,556.49) ;
%Straight Lines [id:da2926591305581214] 
\draw    (364.08,598) -- (409.3,612.05) ;
%Straight Lines [id:da4290546103935595] 
\draw    (365.08,628.54) -- (410.3,614.49) ;
%Straight Lines [id:da30398242684334753] 
\draw    (579.29,628.54) -- (534.07,614.49) ;
%Straight Lines [id:da08767357024516853] 
\draw    (578.29,598) -- (533.07,612.05) ;
%Straight Lines [id:da34986794096917184] 
\draw    (579.29,570.54) -- (534.07,556.49) ;
%Straight Lines [id:da4210570026979763] 
\draw    (578.29,540) -- (533.07,554.05) ;
%Shape: Ellipse [id:dp9224315725713748] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (361.81,537.85) .. controls (363,536.32) and (365.2,536.04) .. (366.73,537.23) .. controls (368.26,538.42) and (368.53,540.62) .. (367.34,542.15) .. controls (366.15,543.68) and (363.95,543.96) .. (362.42,542.77) .. controls (360.89,541.58) and (360.62,539.38) .. (361.81,537.85) -- cycle ;
%Shape: Ellipse [id:dp5679186687580118] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (361.81,572.69) .. controls (363,574.23) and (365.2,574.5) .. (366.73,573.31) .. controls (368.26,572.12) and (368.53,569.92) .. (367.34,568.39) .. controls (366.15,566.86) and (363.95,566.58) .. (362.42,567.77) .. controls (360.89,568.96) and (360.62,571.16) .. (361.81,572.69) -- cycle ;
%Shape: Ellipse [id:dp7482801390725666] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (361.81,595.85) .. controls (363,594.32) and (365.2,594.04) .. (366.73,595.23) .. controls (368.26,596.42) and (368.53,598.62) .. (367.34,600.15) .. controls (366.15,601.68) and (363.95,601.96) .. (362.42,600.77) .. controls (360.89,599.58) and (360.62,597.38) .. (361.81,595.85) -- cycle ;
%Shape: Ellipse [id:dp6415217569274736] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (361.81,630.69) .. controls (363,632.23) and (365.2,632.5) .. (366.73,631.31) .. controls (368.26,630.12) and (368.53,627.92) .. (367.34,626.39) .. controls (366.15,624.86) and (363.95,624.58) .. (362.42,625.77) .. controls (360.89,626.96) and (360.62,629.16) .. (361.81,630.69) -- cycle ;
%Shape: Ellipse [id:dp24511839703624472] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (581.55,630.69) .. controls (580.36,632.23) and (578.16,632.5) .. (576.63,631.31) .. controls (575.1,630.12) and (574.83,627.92) .. (576.02,626.39) .. controls (577.21,624.86) and (579.42,624.58) .. (580.94,625.77) .. controls (582.47,626.96) and (582.75,629.16) .. (581.55,630.69) -- cycle ;
%Shape: Ellipse [id:dp09936934874503689] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (581.55,595.85) .. controls (580.36,594.32) and (578.16,594.04) .. (576.63,595.23) .. controls (575.1,596.42) and (574.83,598.62) .. (576.02,600.15) .. controls (577.21,601.68) and (579.42,601.96) .. (580.94,600.77) .. controls (582.47,599.58) and (582.75,597.38) .. (581.55,595.85) -- cycle ;
%Shape: Ellipse [id:dp31106774884824695] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (581.55,572.69) .. controls (580.36,574.23) and (578.16,574.5) .. (576.63,573.31) .. controls (575.1,572.12) and (574.83,569.92) .. (576.02,568.39) .. controls (577.21,566.86) and (579.42,566.58) .. (580.94,567.77) .. controls (582.47,568.96) and (582.75,571.16) .. (581.55,572.69) -- cycle ;
%Shape: Ellipse [id:dp1498886870928564] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (581.55,537.85) .. controls (580.36,536.32) and (578.16,536.04) .. (576.63,537.23) .. controls (575.1,538.42) and (574.83,540.62) .. (576.02,542.15) .. controls (577.21,543.68) and (579.42,543.96) .. (580.94,542.77) .. controls (582.47,541.58) and (582.75,539.38) .. (581.55,537.85) -- cycle ;
%Shape: Ellipse [id:dp400930888656865] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (630.84,548.69) .. controls (629.65,550.23) and (627.45,550.5) .. (625.92,549.31) .. controls (624.39,548.12) and (624.12,545.92) .. (625.31,544.39) .. controls (626.5,542.86) and (628.7,542.58) .. (630.23,543.77) .. controls (631.76,544.96) and (632.03,547.16) .. (630.84,548.69) -- cycle ;
%Straight Lines [id:da764666260797594] 
\draw    (628.08,636.54) -- (581.07,630.99) ;
%Straight Lines [id:da36392688391855477] 
\draw    (627.08,622.5) -- (580.07,628.05) ;
%Shape: Ellipse [id:dp8384380677176395] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (630.84,620.35) .. controls (629.65,618.82) and (627.45,618.54) .. (625.92,619.73) .. controls (624.39,620.92) and (624.12,623.12) .. (625.31,624.65) .. controls (626.5,626.18) and (628.7,626.46) .. (630.23,625.27) .. controls (631.76,624.08) and (632.03,621.88) .. (630.84,620.35) -- cycle ;
%Shape: Ellipse [id:dp3407082393265253] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (630.84,638.69) .. controls (629.65,640.23) and (627.45,640.5) .. (625.92,639.31) .. controls (624.39,638.12) and (624.12,635.92) .. (625.31,634.39) .. controls (626.5,632.86) and (628.7,632.58) .. (630.23,633.77) .. controls (631.76,634.96) and (632.03,637.16) .. (630.84,638.69) -- cycle ;
%Straight Lines [id:da13776643708057668] 
\draw    (628.08,605.54) -- (581.07,599.99) ;
%Straight Lines [id:da038611470543885584] 
\draw    (627.08,591.5) -- (580.07,597.05) ;
%Shape: Ellipse [id:dp890282843871997] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (630.84,589.35) .. controls (629.65,587.82) and (627.45,587.54) .. (625.92,588.73) .. controls (624.39,589.92) and (624.12,592.12) .. (625.31,593.65) .. controls (626.5,595.18) and (628.7,595.46) .. (630.23,594.27) .. controls (631.76,593.08) and (632.03,590.88) .. (630.84,589.35) -- cycle ;
%Shape: Ellipse [id:dp80102791223132] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (630.84,607.69) .. controls (629.65,609.23) and (627.45,609.5) .. (625.92,608.31) .. controls (624.39,607.12) and (624.12,604.92) .. (625.31,603.39) .. controls (626.5,601.86) and (628.7,601.58) .. (630.23,602.77) .. controls (631.76,603.96) and (632.03,606.16) .. (630.84,607.69) -- cycle ;





\end{tikzpicture}}

==> Rigid_Structure.tex <==
\begin{figure}[h]
    \centering


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Triangle [id:dp7332414600695827] 
\draw  [draw opacity=0] (273,148.4) -- (246,210.4) -- (246,86.4) -- cycle ;
%Straight Lines [id:da5450224752298878] 
\draw    (273,148.4) -- (308,148.4) ;
%Shape: Triangle [id:dp28579753733065094] 
\draw  [draw opacity=0] (246,86.4) -- (206,115.3) -- (206,57.5) -- cycle ;
%Shape: Triangle [id:dp2624247216709297] 
\draw  [draw opacity=0] (246,210.4) -- (206,239.3) -- (206,181.5) -- cycle ;
%Shape: Triangle [id:dp8360011169300348] 
\draw  [draw opacity=0] (335,86.4) -- (375,57.5) -- (375,115.3) -- cycle ;
%Shape: Triangle [id:dp7902745630024604] 
\draw  [draw opacity=0] (335,210.4) -- (375,181.5) -- (375,239.3) -- cycle ;
%Shape: Triangle [id:dp7937219416751236] 
\draw  [draw opacity=0] (206,57.5) -- (166,70.95) -- (166,44.05) -- cycle ;
%Shape: Triangle [id:dp6237117546458466] 
\draw  [draw opacity=0] (206,115.3) -- (166,128.75) -- (166,101.85) -- cycle ;
%Shape: Triangle [id:dp7517253695238335] 
\draw  [draw opacity=0] (206,181.5) -- (166,194.95) -- (166,168.05) -- cycle ;
%Shape: Triangle [id:dp6590849692767493] 
\draw  [draw opacity=0] (206,239.3) -- (166,252.75) -- (166,225.85) -- cycle ;
%Shape: Triangle [id:dp818551477704035] 
\draw  [draw opacity=0] (375,57.5) -- (415,44.05) -- (415,70.95) -- cycle ;
%Shape: Triangle [id:dp3033175445204668] 
\draw  [draw opacity=0] (375,115.3) -- (415,101.85) -- (415,128.75) -- cycle ;
%Shape: Triangle [id:dp27338913259152653] 
\draw  [draw opacity=0] (375,181.5) -- (415,168.05) -- (415,194.95) -- cycle ;
%Shape: Triangle [id:dp8713368735045852] 
\draw  [draw opacity=0] (375,239.3) -- (415,225.85) -- (415,252.75) -- cycle ;
%Shape: Triangle [id:dp6795110831785593] 
\draw  [draw opacity=0] (166,44.05) -- (126,51.32) -- (126,36.77) -- cycle ;
%Shape: Triangle [id:dp6217726123266696] 
\draw  [draw opacity=0] (166,70.95) -- (126,78.22) -- (126,63.67) -- cycle ;
%Shape: Triangle [id:dp4171527705271485] 
\draw  [draw opacity=0] (166,101.85) -- (126,109.12) -- (126,94.57) -- cycle ;
%Shape: Triangle [id:dp7557443635175563] 
\draw  [draw opacity=0] (166,128.75) -- (126,136.02) -- (126,121.47) -- cycle ;
%Shape: Triangle [id:dp08013544575654374] 
\draw  [draw opacity=0] (166,168.05) -- (126,175.32) -- (126,160.77) -- cycle ;
%Shape: Triangle [id:dp21024327391326736] 
\draw  [draw opacity=0] (308,148.4) -- (335,86.4) -- (335,210.4) -- cycle ;
%Shape: Triangle [id:dp3062014342507009] 
\draw  [draw opacity=0] (166,194.95) -- (126,202.22) -- (126,187.67) -- cycle ;
%Shape: Triangle [id:dp8685478085166336] 
\draw  [draw opacity=0] (166,225.85) -- (126,233.12) -- (126,218.57) -- cycle ;
%Shape: Triangle [id:dp3721364999811083] 
\draw  [draw opacity=0] (166,252.75) -- (126,260.02) -- (126,245.47) -- cycle ;
%Shape: Triangle [id:dp36477645395911806] 
\draw  [draw opacity=0] (415,44.05) -- (455,36.77) -- (455,51.32) -- cycle ;
%Shape: Triangle [id:dp2100193403494537] 
\draw  [draw opacity=0] (415,70.95) -- (455,63.67) -- (455,78.22) -- cycle ;
%Shape: Triangle [id:dp06672165880463665] 
\draw  [draw opacity=0] (415,101.85) -- (455,94.57) -- (455,109.12) -- cycle ;
%Shape: Triangle [id:dp7852531017003359] 
\draw  [draw opacity=0] (415,128.75) -- (455,121.47) -- (455,136.02) -- cycle ;
%Shape: Triangle [id:dp3764669502942015] 
\draw  [draw opacity=0] (415,168.05) -- (455,160.77) -- (455,175.32) -- cycle ;
%Shape: Triangle [id:dp6772883407591699] 
\draw  [draw opacity=0] (415,194.95) -- (455,187.67) -- (455,202.22) -- cycle ;
%Shape: Triangle [id:dp2712602247655591] 
\draw  [draw opacity=0] (415,225.85) -- (455,218.57) -- (455,233.12) -- cycle ;
%Shape: Triangle [id:dp1974898902667115] 
\draw  [draw opacity=0] (415,252.75) -- (455,245.47) -- (455,260.02) -- cycle ;
%Shape: Ellipse [id:dp35292473379042466] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (457.77,34.62) .. controls (456.58,33.09) and (454.37,32.81) .. (452.84,34) .. controls (451.31,35.19) and (451.04,37.4) .. (452.23,38.93) .. controls (453.42,40.46) and (455.63,40.74) .. (457.16,39.55) .. controls (458.69,38.36) and (458.96,36.15) .. (457.77,34.62) -- cycle ;
%Shape: Ellipse [id:dp5603083797733479] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (457.77,49.17) .. controls (456.58,47.64) and (454.37,47.36) .. (452.84,48.55) .. controls (451.31,49.74) and (451.04,51.95) .. (452.23,53.48) .. controls (453.42,55.01) and (455.63,55.29) .. (457.16,54.1) .. controls (458.69,52.91) and (458.96,50.7) .. (457.77,49.17) -- cycle ;
%Shape: Ellipse [id:dp9115443799452856] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (457.77,61.52) .. controls (456.58,59.99) and (454.37,59.71) .. (452.84,60.9) .. controls (451.31,62.09) and (451.04,64.3) .. (452.23,65.83) .. controls (453.42,67.36) and (455.63,67.64) .. (457.16,66.45) .. controls (458.69,65.26) and (458.96,63.05) .. (457.77,61.52) -- cycle ;
%Shape: Ellipse [id:dp7833758534387125] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (457.77,76.07) .. controls (456.58,74.54) and (454.37,74.26) .. (452.84,75.45) .. controls (451.31,76.64) and (451.04,78.85) .. (452.23,80.38) .. controls (453.42,81.91) and (455.63,82.19) .. (457.16,81) .. controls (458.69,79.81) and (458.96,77.6) .. (457.77,76.07) -- cycle ;
%Shape: Ellipse [id:dp2322366252976018] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (457.77,92.42) .. controls (456.58,90.89) and (454.37,90.61) .. (452.84,91.8) .. controls (451.31,92.99) and (451.04,95.2) .. (452.23,96.73) .. controls (453.42,98.26) and (455.63,98.54) .. (457.16,97.35) .. controls (458.69,96.16) and (458.96,93.95) .. (457.77,92.42) -- cycle ;
%Shape: Ellipse [id:dp028030668872026654] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (457.77,106.97) .. controls (456.58,105.44) and (454.37,105.16) .. (452.84,106.35) .. controls (451.31,107.54) and (451.04,109.75) .. (452.23,111.28) .. controls (453.42,112.81) and (455.63,113.09) .. (457.16,111.9) .. controls (458.69,110.71) and (458.96,108.5) .. (457.77,106.97) -- cycle ;
%Shape: Ellipse [id:dp7293279672664956] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (457.77,119.32) .. controls (456.58,117.79) and (454.37,117.51) .. (452.84,118.7) .. controls (451.31,119.89) and (451.04,122.1) .. (452.23,123.63) .. controls (453.42,125.16) and (455.63,125.44) .. (457.16,124.25) .. controls (458.69,123.06) and (458.96,120.85) .. (457.77,119.32) -- cycle ;
%Shape: Ellipse [id:dp26469196569848097] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (457.77,133.87) .. controls (456.58,132.34) and (454.37,132.06) .. (452.84,133.25) .. controls (451.31,134.44) and (451.04,136.65) .. (452.23,138.18) .. controls (453.42,139.71) and (455.63,139.99) .. (457.16,138.8) .. controls (458.69,137.61) and (458.96,135.4) .. (457.77,133.87) -- cycle ;
%Shape: Ellipse [id:dp8009404296294378] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (457.77,158.62) .. controls (456.58,157.09) and (454.37,156.81) .. (452.84,158) .. controls (451.31,159.19) and (451.04,161.4) .. (452.23,162.93) .. controls (453.42,164.46) and (455.63,164.74) .. (457.16,163.55) .. controls (458.69,162.36) and (458.96,160.15) .. (457.77,158.62) -- cycle ;
%Shape: Ellipse [id:dp4452524077726632] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (457.77,173.17) .. controls (456.58,171.64) and (454.37,171.36) .. (452.84,172.55) .. controls (451.31,173.74) and (451.04,175.95) .. (452.23,177.48) .. controls (453.42,179.01) and (455.63,179.29) .. (457.16,178.1) .. controls (458.69,176.91) and (458.96,174.7) .. (457.77,173.17) -- cycle ;
%Shape: Ellipse [id:dp11116454354342031] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (457.77,185.52) .. controls (456.58,183.99) and (454.37,183.71) .. (452.84,184.9) .. controls (451.31,186.09) and (451.04,188.3) .. (452.23,189.83) .. controls (453.42,191.36) and (455.63,191.64) .. (457.16,190.45) .. controls (458.69,189.26) and (458.96,187.05) .. (457.77,185.52) -- cycle ;
%Shape: Ellipse [id:dp4357389499118287] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (457.77,200.07) .. controls (456.58,198.54) and (454.37,198.26) .. (452.84,199.45) .. controls (451.31,200.64) and (451.04,202.85) .. (452.23,204.38) .. controls (453.42,205.91) and (455.63,206.19) .. (457.16,205) .. controls (458.69,203.81) and (458.96,201.6) .. (457.77,200.07) -- cycle ;
%Shape: Ellipse [id:dp17088235476250846] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (457.77,216.42) .. controls (456.58,214.89) and (454.37,214.61) .. (452.84,215.8) .. controls (451.31,216.99) and (451.04,219.2) .. (452.23,220.73) .. controls (453.42,222.26) and (455.63,222.54) .. (457.16,221.35) .. controls (458.69,220.16) and (458.96,217.95) .. (457.77,216.42) -- cycle ;
%Shape: Ellipse [id:dp49931138596435565] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (457.77,230.97) .. controls (456.58,229.44) and (454.37,229.16) .. (452.84,230.35) .. controls (451.31,231.54) and (451.04,233.75) .. (452.23,235.28) .. controls (453.42,236.81) and (455.63,237.09) .. (457.16,235.9) .. controls (458.69,234.71) and (458.96,232.5) .. (457.77,230.97) -- cycle ;
%Shape: Ellipse [id:dp5813357408654278] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (457.77,243.32) .. controls (456.58,241.79) and (454.37,241.51) .. (452.84,242.7) .. controls (451.31,243.89) and (451.04,246.1) .. (452.23,247.63) .. controls (453.42,249.16) and (455.63,249.44) .. (457.16,248.25) .. controls (458.69,247.06) and (458.96,244.85) .. (457.77,243.32) -- cycle ;
%Shape: Ellipse [id:dp48865579625363487] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (457.77,257.87) .. controls (456.58,256.34) and (454.37,256.06) .. (452.84,257.25) .. controls (451.31,258.44) and (451.04,260.65) .. (452.23,262.18) .. controls (453.42,263.71) and (455.63,263.99) .. (457.16,262.8) .. controls (458.69,261.61) and (458.96,259.4) .. (457.77,257.87) -- cycle ;
%Shape: Ellipse [id:dp8999012542578333] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (128.77,34.62) .. controls (127.58,33.09) and (125.37,32.81) .. (123.84,34) .. controls (122.31,35.19) and (122.04,37.4) .. (123.23,38.93) .. controls (124.42,40.46) and (126.63,40.74) .. (128.16,39.55) .. controls (129.69,38.36) and (129.96,36.15) .. (128.77,34.62) -- cycle ;
%Shape: Ellipse [id:dp8347252620090104] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (128.77,49.17) .. controls (127.58,47.64) and (125.37,47.36) .. (123.84,48.55) .. controls (122.31,49.74) and (122.04,51.95) .. (123.23,53.48) .. controls (124.42,55.01) and (126.63,55.29) .. (128.16,54.1) .. controls (129.69,52.91) and (129.96,50.7) .. (128.77,49.17) -- cycle ;
%Shape: Ellipse [id:dp7786518101315372] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (128.77,61.52) .. controls (127.58,59.99) and (125.37,59.71) .. (123.84,60.9) .. controls (122.31,62.09) and (122.04,64.3) .. (123.23,65.83) .. controls (124.42,67.36) and (126.63,67.64) .. (128.16,66.45) .. controls (129.69,65.26) and (129.96,63.05) .. (128.77,61.52) -- cycle ;
%Shape: Ellipse [id:dp6469346435434165] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (128.77,76.07) .. controls (127.58,74.54) and (125.37,74.26) .. (123.84,75.45) .. controls (122.31,76.64) and (122.04,78.85) .. (123.23,80.38) .. controls (124.42,81.91) and (126.63,82.19) .. (128.16,81) .. controls (129.69,79.81) and (129.96,77.6) .. (128.77,76.07) -- cycle ;
%Shape: Ellipse [id:dp35841107454733434] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (128.77,92.42) .. controls (127.58,90.89) and (125.37,90.61) .. (123.84,91.8) .. controls (122.31,92.99) and (122.04,95.2) .. (123.23,96.73) .. controls (124.42,98.26) and (126.63,98.54) .. (128.16,97.35) .. controls (129.69,96.16) and (129.96,93.95) .. (128.77,92.42) -- cycle ;
%Shape: Ellipse [id:dp8799938618629204] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (128.77,106.97) .. controls (127.58,105.44) and (125.37,105.16) .. (123.84,106.35) .. controls (122.31,107.54) and (122.04,109.75) .. (123.23,111.28) .. controls (124.42,112.81) and (126.63,113.09) .. (128.16,111.9) .. controls (129.69,110.71) and (129.96,108.5) .. (128.77,106.97) -- cycle ;
%Shape: Ellipse [id:dp006716240691778452] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (128.77,119.32) .. controls (127.58,117.79) and (125.37,117.51) .. (123.84,118.7) .. controls (122.31,119.89) and (122.04,122.1) .. (123.23,123.63) .. controls (124.42,125.16) and (126.63,125.44) .. (128.16,124.25) .. controls (129.69,123.06) and (129.96,120.85) .. (128.77,119.32) -- cycle ;
%Shape: Ellipse [id:dp20604510535930487] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (128.77,133.87) .. controls (127.58,132.34) and (125.37,132.06) .. (123.84,133.25) .. controls (122.31,134.44) and (122.04,136.65) .. (123.23,138.18) .. controls (124.42,139.71) and (126.63,139.99) .. (128.16,138.8) .. controls (129.69,137.61) and (129.96,135.4) .. (128.77,133.87) -- cycle ;
%Shape: Ellipse [id:dp6450079564928735] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (128.77,158.62) .. controls (127.58,157.09) and (125.37,156.81) .. (123.84,158) .. controls (122.31,159.19) and (122.04,161.4) .. (123.23,162.93) .. controls (124.42,164.46) and (126.63,164.74) .. (128.16,163.55) .. controls (129.69,162.36) and (129.96,160.15) .. (128.77,158.62) -- cycle ;
%Shape: Ellipse [id:dp8364777971977844] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (128.77,173.17) .. controls (127.58,171.64) and (125.37,171.36) .. (123.84,172.55) .. controls (122.31,173.74) and (122.04,175.95) .. (123.23,177.48) .. controls (124.42,179.01) and (126.63,179.29) .. (128.16,178.1) .. controls (129.69,176.91) and (129.96,174.7) .. (128.77,173.17) -- cycle ;
%Shape: Ellipse [id:dp6828154151202963] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (128.77,185.52) .. controls (127.58,183.99) and (125.37,183.71) .. (123.84,184.9) .. controls (122.31,186.09) and (122.04,188.3) .. (123.23,189.83) .. controls (124.42,191.36) and (126.63,191.64) .. (128.16,190.45) .. controls (129.69,189.26) and (129.96,187.05) .. (128.77,185.52) -- cycle ;
%Shape: Ellipse [id:dp6257205068463896] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (128.77,200.07) .. controls (127.58,198.54) and (125.37,198.26) .. (123.84,199.45) .. controls (122.31,200.64) and (122.04,202.85) .. (123.23,204.38) .. controls (124.42,205.91) and (126.63,206.19) .. (128.16,205) .. controls (129.69,203.81) and (129.96,201.6) .. (128.77,200.07) -- cycle ;
%Shape: Ellipse [id:dp45516355436317424] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (128.77,216.42) .. controls (127.58,214.89) and (125.37,214.61) .. (123.84,215.8) .. controls (122.31,216.99) and (122.04,219.2) .. (123.23,220.73) .. controls (124.42,222.26) and (126.63,222.54) .. (128.16,221.35) .. controls (129.69,220.16) and (129.96,217.95) .. (128.77,216.42) -- cycle ;
%Shape: Ellipse [id:dp577937427296902] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (128.77,230.97) .. controls (127.58,229.44) and (125.37,229.16) .. (123.84,230.35) .. controls (122.31,231.54) and (122.04,233.75) .. (123.23,235.28) .. controls (124.42,236.81) and (126.63,237.09) .. (128.16,235.9) .. controls (129.69,234.71) and (129.96,232.5) .. (128.77,230.97) -- cycle ;
%Shape: Ellipse [id:dp38892286972588597] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (128.77,243.32) .. controls (127.58,241.79) and (125.37,241.51) .. (123.84,242.7) .. controls (122.31,243.89) and (122.04,246.1) .. (123.23,247.63) .. controls (124.42,249.16) and (126.63,249.44) .. (128.16,248.25) .. controls (129.69,247.06) and (129.96,244.85) .. (128.77,243.32) -- cycle ;
%Shape: Ellipse [id:dp2909481349673173] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (128.77,257.87) .. controls (127.58,256.34) and (125.37,256.06) .. (123.84,257.25) .. controls (122.31,258.44) and (122.04,260.65) .. (123.23,262.18) .. controls (124.42,263.71) and (126.63,263.99) .. (128.16,262.8) .. controls (129.69,261.61) and (129.96,259.4) .. (128.77,257.87) -- cycle ;
%Shape: Ellipse [id:dp6690376550116344] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.22,41.91) .. controls (164.41,40.37) and (166.61,40.09) .. (168.15,41.27) .. controls (169.68,42.45) and (169.96,44.66) .. (168.78,46.19) .. controls (167.59,47.73) and (165.39,48.01) .. (163.85,46.83) .. controls (162.32,45.65) and (162.04,43.44) .. (163.22,41.91) -- cycle ;
%Shape: Ellipse [id:dp8401759195083516] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.22,68.81) .. controls (164.41,67.27) and (166.61,66.99) .. (168.15,68.17) .. controls (169.68,69.35) and (169.96,71.56) .. (168.78,73.09) .. controls (167.59,74.63) and (165.39,74.91) .. (163.85,73.73) .. controls (162.32,72.55) and (162.04,70.34) .. (163.22,68.81) -- cycle ;
%Shape: Ellipse [id:dp07740755450621006] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.22,99.71) .. controls (164.41,98.17) and (166.61,97.89) .. (168.15,99.07) .. controls (169.68,100.25) and (169.96,102.46) .. (168.78,103.99) .. controls (167.59,105.53) and (165.39,105.81) .. (163.85,104.63) .. controls (162.32,103.45) and (162.04,101.24) .. (163.22,99.71) -- cycle ;
%Shape: Ellipse [id:dp6120151242547802] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (203.22,55.36) .. controls (204.41,53.82) and (206.61,53.54) .. (208.15,54.72) .. controls (209.68,55.9) and (209.96,58.11) .. (208.78,59.64) .. controls (207.59,61.18) and (205.39,61.46) .. (203.85,60.28) .. controls (202.32,59.1) and (202.04,56.89) .. (203.22,55.36) -- cycle ;
%Shape: Ellipse [id:dp47385832458347266] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (203.22,113.16) .. controls (204.41,111.62) and (206.61,111.34) .. (208.15,112.52) .. controls (209.68,113.7) and (209.96,115.91) .. (208.78,117.44) .. controls (207.59,118.98) and (205.39,119.26) .. (203.85,118.08) .. controls (202.32,116.9) and (202.04,114.69) .. (203.22,113.16) -- cycle ;
%Shape: Ellipse [id:dp45118706082941507] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.22,126.61) .. controls (164.41,125.07) and (166.61,124.79) .. (168.15,125.97) .. controls (169.68,127.15) and (169.96,129.36) .. (168.78,130.89) .. controls (167.59,132.43) and (165.39,132.71) .. (163.85,131.53) .. controls (162.32,130.35) and (162.04,128.14) .. (163.22,126.61) -- cycle ;
%Shape: Ellipse [id:dp18395712026050792] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (243.22,84.26) .. controls (244.41,82.72) and (246.61,82.44) .. (248.15,83.62) .. controls (249.68,84.8) and (249.96,87.01) .. (248.78,88.54) .. controls (247.59,90.08) and (245.39,90.36) .. (243.85,89.18) .. controls (242.32,88) and (242.04,85.79) .. (243.22,84.26) -- cycle ;
%Shape: Ellipse [id:dp3707921849988367] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270.22,146.26) .. controls (271.41,144.72) and (273.61,144.44) .. (275.15,145.62) .. controls (276.68,146.8) and (276.96,149.01) .. (275.78,150.54) .. controls (274.59,152.08) and (272.39,152.36) .. (270.85,151.18) .. controls (269.32,150) and (269.04,147.79) .. (270.22,146.26) -- cycle ;
%Shape: Ellipse [id:dp10390166827720737] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (243.22,208.26) .. controls (244.41,206.72) and (246.61,206.44) .. (248.15,207.62) .. controls (249.68,208.8) and (249.96,211.01) .. (248.78,212.54) .. controls (247.59,214.08) and (245.39,214.36) .. (243.85,213.18) .. controls (242.32,212) and (242.04,209.79) .. (243.22,208.26) -- cycle ;
%Shape: Ellipse [id:dp657124179497478] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.22,165.91) .. controls (164.41,164.37) and (166.61,164.09) .. (168.15,165.27) .. controls (169.68,166.45) and (169.96,168.66) .. (168.78,170.19) .. controls (167.59,171.73) and (165.39,172.01) .. (163.85,170.83) .. controls (162.32,169.65) and (162.04,167.44) .. (163.22,165.91) -- cycle ;
%Shape: Ellipse [id:dp5701805794238799] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.22,192.81) .. controls (164.41,191.27) and (166.61,190.99) .. (168.15,192.17) .. controls (169.68,193.35) and (169.96,195.56) .. (168.78,197.09) .. controls (167.59,198.63) and (165.39,198.91) .. (163.85,197.73) .. controls (162.32,196.55) and (162.04,194.34) .. (163.22,192.81) -- cycle ;
%Shape: Ellipse [id:dp4830417971854022] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (203.22,179.36) .. controls (204.41,177.82) and (206.61,177.54) .. (208.15,178.72) .. controls (209.68,179.9) and (209.96,182.11) .. (208.78,183.64) .. controls (207.59,185.18) and (205.39,185.46) .. (203.85,184.28) .. controls (202.32,183.1) and (202.04,180.89) .. (203.22,179.36) -- cycle ;
%Shape: Ellipse [id:dp2317840090404888] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.22,223.71) .. controls (164.41,222.17) and (166.61,221.89) .. (168.15,223.07) .. controls (169.68,224.25) and (169.96,226.46) .. (168.78,227.99) .. controls (167.59,229.53) and (165.39,229.81) .. (163.85,228.63) .. controls (162.32,227.45) and (162.04,225.24) .. (163.22,223.71) -- cycle ;
%Shape: Ellipse [id:dp5602898388183324] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.22,250.61) .. controls (164.41,249.07) and (166.61,248.79) .. (168.15,249.97) .. controls (169.68,251.15) and (169.96,253.36) .. (168.78,254.89) .. controls (167.59,256.43) and (165.39,256.71) .. (163.85,255.53) .. controls (162.32,254.35) and (162.04,252.14) .. (163.22,250.61) -- cycle ;
%Shape: Ellipse [id:dp9937263317724083] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (203.22,237.16) .. controls (204.41,235.62) and (206.61,235.34) .. (208.15,236.52) .. controls (209.68,237.7) and (209.96,239.91) .. (208.78,241.44) .. controls (207.59,242.98) and (205.39,243.26) .. (203.85,242.08) .. controls (202.32,240.9) and (202.04,238.69) .. (203.22,237.16) -- cycle ;
%Shape: Ellipse [id:dp9352767530245738] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (305.22,146.26) .. controls (306.41,144.72) and (308.61,144.44) .. (310.15,145.62) .. controls (311.68,146.8) and (311.96,149.01) .. (310.78,150.54) .. controls (309.59,152.08) and (307.39,152.36) .. (305.85,151.18) .. controls (304.32,150) and (304.04,147.79) .. (305.22,146.26) -- cycle ;
%Shape: Ellipse [id:dp1394387592848212] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.22,208.26) .. controls (333.41,206.72) and (335.61,206.44) .. (337.15,207.62) .. controls (338.68,208.8) and (338.96,211.01) .. (337.78,212.54) .. controls (336.59,214.08) and (334.39,214.36) .. (332.85,213.18) .. controls (331.32,212) and (331.04,209.79) .. (332.22,208.26) -- cycle ;
%Shape: Ellipse [id:dp2264188880198732] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.22,84.26) .. controls (333.41,82.72) and (335.61,82.44) .. (337.15,83.62) .. controls (338.68,84.8) and (338.96,87.01) .. (337.78,88.54) .. controls (336.59,90.08) and (334.39,90.36) .. (332.85,89.18) .. controls (331.32,88) and (331.04,85.79) .. (332.22,84.26) -- cycle ;
%Shape: Ellipse [id:dp3890548017450133] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.22,55.36) .. controls (373.41,53.82) and (375.61,53.54) .. (377.15,54.72) .. controls (378.68,55.9) and (378.96,58.11) .. (377.78,59.64) .. controls (376.59,61.18) and (374.39,61.46) .. (372.85,60.28) .. controls (371.32,59.1) and (371.04,56.89) .. (372.22,55.36) -- cycle ;
%Shape: Ellipse [id:dp08146009283499067] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.22,113.16) .. controls (373.41,111.62) and (375.61,111.34) .. (377.15,112.52) .. controls (378.68,113.7) and (378.96,115.91) .. (377.78,117.44) .. controls (376.59,118.98) and (374.39,119.26) .. (372.85,118.08) .. controls (371.32,116.9) and (371.04,114.69) .. (372.22,113.16) -- cycle ;
%Shape: Ellipse [id:dp16896607727754054] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (412.22,41.91) .. controls (413.41,40.37) and (415.61,40.09) .. (417.15,41.27) .. controls (418.68,42.45) and (418.96,44.66) .. (417.78,46.19) .. controls (416.59,47.73) and (414.39,48.01) .. (412.85,46.83) .. controls (411.32,45.65) and (411.04,43.44) .. (412.22,41.91) -- cycle ;
%Shape: Ellipse [id:dp6261199603573011] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (412.22,68.81) .. controls (413.41,67.27) and (415.61,66.99) .. (417.15,68.17) .. controls (418.68,69.35) and (418.96,71.56) .. (417.78,73.09) .. controls (416.59,74.63) and (414.39,74.91) .. (412.85,73.73) .. controls (411.32,72.55) and (411.04,70.34) .. (412.22,68.81) -- cycle ;
%Shape: Ellipse [id:dp2749800214156566] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (412.22,99.71) .. controls (413.41,98.17) and (415.61,97.89) .. (417.15,99.07) .. controls (418.68,100.25) and (418.96,102.46) .. (417.78,103.99) .. controls (416.59,105.53) and (414.39,105.81) .. (412.85,104.63) .. controls (411.32,103.45) and (411.04,101.24) .. (412.22,99.71) -- cycle ;
%Shape: Ellipse [id:dp316421427659878] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (412.22,126.61) .. controls (413.41,125.07) and (415.61,124.79) .. (417.15,125.97) .. controls (418.68,127.15) and (418.96,129.36) .. (417.78,130.89) .. controls (416.59,132.43) and (414.39,132.71) .. (412.85,131.53) .. controls (411.32,130.35) and (411.04,128.14) .. (412.22,126.61) -- cycle ;
%Shape: Ellipse [id:dp7391571525858756] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.22,179.36) .. controls (373.41,177.82) and (375.61,177.54) .. (377.15,178.72) .. controls (378.68,179.9) and (378.96,182.11) .. (377.78,183.64) .. controls (376.59,185.18) and (374.39,185.46) .. (372.85,184.28) .. controls (371.32,183.1) and (371.04,180.89) .. (372.22,179.36) -- cycle ;
%Shape: Ellipse [id:dp28671751306664195] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.22,237.16) .. controls (373.41,235.62) and (375.61,235.34) .. (377.15,236.52) .. controls (378.68,237.7) and (378.96,239.91) .. (377.78,241.44) .. controls (376.59,242.98) and (374.39,243.26) .. (372.85,242.08) .. controls (371.32,240.9) and (371.04,238.69) .. (372.22,237.16) -- cycle ;
%Shape: Ellipse [id:dp2607074298248593] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (412.22,223.71) .. controls (413.41,222.17) and (415.61,221.89) .. (417.15,223.07) .. controls (418.68,224.25) and (418.96,226.46) .. (417.78,227.99) .. controls (416.59,229.53) and (414.39,229.81) .. (412.85,228.63) .. controls (411.32,227.45) and (411.04,225.24) .. (412.22,223.71) -- cycle ;
%Shape: Ellipse [id:dp7243772879108055] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (412.22,250.61) .. controls (413.41,249.07) and (415.61,248.79) .. (417.15,249.97) .. controls (418.68,251.15) and (418.96,253.36) .. (417.78,254.89) .. controls (416.59,256.43) and (414.39,256.71) .. (412.85,255.53) .. controls (411.32,254.35) and (411.04,252.14) .. (412.22,250.61) -- cycle ;
%Shape: Ellipse [id:dp21720585201550935] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (412.22,165.91) .. controls (413.41,164.37) and (415.61,164.09) .. (417.15,165.27) .. controls (418.68,166.45) and (418.96,168.66) .. (417.78,170.19) .. controls (416.59,171.73) and (414.39,172.01) .. (412.85,170.83) .. controls (411.32,169.65) and (411.04,167.44) .. (412.22,165.91) -- cycle ;
%Shape: Ellipse [id:dp8210236742836858] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (412.22,192.81) .. controls (413.41,191.27) and (415.61,190.99) .. (417.15,192.17) .. controls (418.68,193.35) and (418.96,195.56) .. (417.78,197.09) .. controls (416.59,198.63) and (414.39,198.91) .. (412.85,197.73) .. controls (411.32,196.55) and (411.04,194.34) .. (412.22,192.81) -- cycle ;
%Straight Lines [id:da5930766826497715] 
\draw    (126,36.77) -- (166,44.05) ;
%Straight Lines [id:da060438656243535505] 
\draw    (126,63.67) -- (166,70.95) ;
%Straight Lines [id:da3195138990120663] 
\draw    (126,94.57) -- (166,101.85) ;
%Straight Lines [id:da0669050851139692] 
\draw    (126,121.47) -- (166,128.75) ;
%Straight Lines [id:da6788568886547033] 
\draw    (126,160.77) -- (166,168.05) ;
%Straight Lines [id:da8448200035264293] 
\draw    (126,187.67) -- (166,194.95) ;
%Straight Lines [id:da9909672826054152] 
\draw    (126,218.57) -- (166,225.85) ;
%Straight Lines [id:da5806857593611301] 
\draw    (126,245.47) -- (166,252.75) ;
%Straight Lines [id:da690063593290537] 
\draw    (415,44.05) -- (455,51.32) ;
%Straight Lines [id:da3551866236694401] 
\draw    (415,70.95) -- (455,78.22) ;
%Straight Lines [id:da9568950400297518] 
\draw    (415,101.85) -- (455,109.12) ;
%Straight Lines [id:da2220299534812742] 
\draw    (415,128.75) -- (455,136.02) ;
%Straight Lines [id:da47715518935181134] 
\draw    (415,168.05) -- (455,175.32) ;
%Straight Lines [id:da35512314029068404] 
\draw    (415,194.95) -- (455,202.22) ;
%Straight Lines [id:da6074820628507998] 
\draw    (415,225.85) -- (455,233.12) ;
%Straight Lines [id:da08198588313202015] 
\draw    (415,252.75) -- (455,260.02) ;
%Straight Lines [id:da10406784831583837] 
\draw    (415,44.05) -- (455,36.77) ;
%Straight Lines [id:da8942831954543986] 
\draw    (415,70.95) -- (455,63.67) ;
%Straight Lines [id:da6464857926242669] 
\draw    (415,101.85) -- (455,94.57) ;
%Straight Lines [id:da19782555837270888] 
\draw    (415,128.75) -- (455,121.47) ;
%Straight Lines [id:da5937973142465569] 
\draw    (415,168.05) -- (455,160.77) ;
%Straight Lines [id:da10684328951033972] 
\draw    (415,194.95) -- (455,187.67) ;
%Straight Lines [id:da7195753614016076] 
\draw    (415,225.85) -- (455,218.57) ;
%Straight Lines [id:da741145616290674] 
\draw    (415,252.75) -- (455,245.47) ;
%Straight Lines [id:da9971033174210513] 
\draw    (126,51.32) -- (166,44.05) ;
%Straight Lines [id:da7302308933085015] 
\draw    (126,78.22) -- (166,70.95) ;
%Straight Lines [id:da32433429048485896] 
\draw    (126,109.12) -- (166,101.85) ;
%Straight Lines [id:da9383287396429094] 
\draw    (126,136.02) -- (166,128.75) ;
%Straight Lines [id:da5017087050166162] 
\draw    (126,175.32) -- (166,168.05) ;
%Straight Lines [id:da0063000957512118205] 
\draw    (126,202.22) -- (166,194.95) ;
%Straight Lines [id:da10508655802505817] 
\draw    (126,233.12) -- (166,225.85) ;
%Straight Lines [id:da09140301578866494] 
\draw    (126,260.02) -- (166,252.75) ;
%Straight Lines [id:da3310787499934216] 
\draw    (166,44.05) -- (206,57.5) ;
%Straight Lines [id:da6185902428793664] 
\draw    (166,101.85) -- (206,115.3) ;
%Straight Lines [id:da831377023303993] 
\draw    (166,168.05) -- (206,181.5) ;
%Straight Lines [id:da19446022937378804] 
\draw    (166,225.85) -- (206,239.3) ;
%Straight Lines [id:da3073357104213026] 
\draw    (375,57.5) -- (415,70.95) ;
%Straight Lines [id:da1162387530020037] 
\draw    (375,115.3) -- (415,128.75) ;
%Straight Lines [id:da6658350959719848] 
\draw    (375,181.5) -- (415,194.95) ;
%Straight Lines [id:da6965936920624316] 
\draw    (375,239.3) -- (415,252.75) ;
%Straight Lines [id:da3243559841524246] 
\draw    (375,57.5) -- (415,44.05) ;
%Straight Lines [id:da0349663412193717] 
\draw    (375,115.3) -- (415,101.85) ;
%Straight Lines [id:da16651362710083406] 
\draw    (375,181.5) -- (415,168.05) ;
%Straight Lines [id:da14349513962989735] 
\draw    (375,239.3) -- (415,225.85) ;
%Straight Lines [id:da6225032791232383] 
\draw    (166,70.95) -- (206,57.5) ;
%Straight Lines [id:da6995004839171965] 
\draw    (166,128.75) -- (206,115.3) ;
%Straight Lines [id:da03653954828908246] 
\draw    (166,194.95) -- (206,181.5) ;
%Straight Lines [id:da81744596164592] 
\draw    (166,252.75) -- (206,239.3) ;
%Straight Lines [id:da21930194629695166] 
\draw    (206,57.5) -- (246,86.4) ;
%Straight Lines [id:da19413105312207568] 
\draw    (206,181.5) -- (246,210.4) ;
%Straight Lines [id:da20972510896828167] 
\draw    (335,86.4) -- (375,115.3) ;
%Straight Lines [id:da45564521682169223] 
\draw    (335,210.4) -- (375,239.3) ;
%Straight Lines [id:da6936260550306463] 
\draw    (206,115.3) -- (246,86.4) ;
%Straight Lines [id:da847209100615212] 
\draw    (206,239.3) -- (246,210.4) ;
%Straight Lines [id:da22434103004273998] 
\draw    (335,86.4) -- (375,57.5) ;
%Straight Lines [id:da7032132667199287] 
\draw    (335,210.4) -- (375,181.5) ;
%Straight Lines [id:da01094895960567821] 
\draw    (246,86.4) -- (273,148.4) ;
%Straight Lines [id:da5688352636404881] 
\draw    (308,148.4) -- (335,210.4) ;
%Straight Lines [id:da38275276460504304] 
\draw    (273,148.4) -- (246,210.4) ;
%Straight Lines [id:da7950701116835803] 
\draw    (335,86.4) -- (308,148.4) ;
%Shape: Ellipse [id:dp621898627381672] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (128.77,34.62) .. controls (127.58,33.09) and (125.37,32.81) .. (123.84,34) .. controls (122.31,35.19) and (122.04,37.4) .. (123.23,38.93) .. controls (124.42,40.46) and (126.63,40.74) .. (128.16,39.55) .. controls (129.69,38.36) and (129.96,36.15) .. (128.77,34.62) -- cycle ;
%Shape: Ellipse [id:dp5177040591198281] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (128.77,49.17) .. controls (127.58,47.64) and (125.37,47.36) .. (123.84,48.55) .. controls (122.31,49.74) and (122.04,51.95) .. (123.23,53.48) .. controls (124.42,55.01) and (126.63,55.29) .. (128.16,54.1) .. controls (129.69,52.91) and (129.96,50.7) .. (128.77,49.17) -- cycle ;
%Shape: Ellipse [id:dp5737928791657341] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (128.77,61.52) .. controls (127.58,59.99) and (125.37,59.71) .. (123.84,60.9) .. controls (122.31,62.09) and (122.04,64.3) .. (123.23,65.83) .. controls (124.42,67.36) and (126.63,67.64) .. (128.16,66.45) .. controls (129.69,65.26) and (129.96,63.05) .. (128.77,61.52) -- cycle ;
%Shape: Ellipse [id:dp9124339818828926] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (128.77,76.07) .. controls (127.58,74.54) and (125.37,74.26) .. (123.84,75.45) .. controls (122.31,76.64) and (122.04,78.85) .. (123.23,80.38) .. controls (124.42,81.91) and (126.63,82.19) .. (128.16,81) .. controls (129.69,79.81) and (129.96,77.6) .. (128.77,76.07) -- cycle ;
%Shape: Ellipse [id:dp14645580857052076] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (128.77,92.42) .. controls (127.58,90.89) and (125.37,90.61) .. (123.84,91.8) .. controls (122.31,92.99) and (122.04,95.2) .. (123.23,96.73) .. controls (124.42,98.26) and (126.63,98.54) .. (128.16,97.35) .. controls (129.69,96.16) and (129.96,93.95) .. (128.77,92.42) -- cycle ;
%Shape: Ellipse [id:dp7568339171500407] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (128.77,106.97) .. controls (127.58,105.44) and (125.37,105.16) .. (123.84,106.35) .. controls (122.31,107.54) and (122.04,109.75) .. (123.23,111.28) .. controls (124.42,112.81) and (126.63,113.09) .. (128.16,111.9) .. controls (129.69,110.71) and (129.96,108.5) .. (128.77,106.97) -- cycle ;
%Shape: Ellipse [id:dp7762923401216191] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (128.77,119.32) .. controls (127.58,117.79) and (125.37,117.51) .. (123.84,118.7) .. controls (122.31,119.89) and (122.04,122.1) .. (123.23,123.63) .. controls (124.42,125.16) and (126.63,125.44) .. (128.16,124.25) .. controls (129.69,123.06) and (129.96,120.85) .. (128.77,119.32) -- cycle ;
%Shape: Ellipse [id:dp04760480447124826] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (128.77,133.87) .. controls (127.58,132.34) and (125.37,132.06) .. (123.84,133.25) .. controls (122.31,134.44) and (122.04,136.65) .. (123.23,138.18) .. controls (124.42,139.71) and (126.63,139.99) .. (128.16,138.8) .. controls (129.69,137.61) and (129.96,135.4) .. (128.77,133.87) -- cycle ;
%Shape: Ellipse [id:dp863633166772567] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (128.77,158.62) .. controls (127.58,157.09) and (125.37,156.81) .. (123.84,158) .. controls (122.31,159.19) and (122.04,161.4) .. (123.23,162.93) .. controls (124.42,164.46) and (126.63,164.74) .. (128.16,163.55) .. controls (129.69,162.36) and (129.96,160.15) .. (128.77,158.62) -- cycle ;
%Shape: Ellipse [id:dp707714246623129] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (128.77,173.17) .. controls (127.58,171.64) and (125.37,171.36) .. (123.84,172.55) .. controls (122.31,173.74) and (122.04,175.95) .. (123.23,177.48) .. controls (124.42,179.01) and (126.63,179.29) .. (128.16,178.1) .. controls (129.69,176.91) and (129.96,174.7) .. (128.77,173.17) -- cycle ;
%Shape: Ellipse [id:dp41706252237687247] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (128.77,185.52) .. controls (127.58,183.99) and (125.37,183.71) .. (123.84,184.9) .. controls (122.31,186.09) and (122.04,188.3) .. (123.23,189.83) .. controls (124.42,191.36) and (126.63,191.64) .. (128.16,190.45) .. controls (129.69,189.26) and (129.96,187.05) .. (128.77,185.52) -- cycle ;
%Shape: Ellipse [id:dp6483535142948527] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (128.77,200.07) .. controls (127.58,198.54) and (125.37,198.26) .. (123.84,199.45) .. controls (122.31,200.64) and (122.04,202.85) .. (123.23,204.38) .. controls (124.42,205.91) and (126.63,206.19) .. (128.16,205) .. controls (129.69,203.81) and (129.96,201.6) .. (128.77,200.07) -- cycle ;
%Shape: Ellipse [id:dp9916409491027816] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (128.77,216.42) .. controls (127.58,214.89) and (125.37,214.61) .. (123.84,215.8) .. controls (122.31,216.99) and (122.04,219.2) .. (123.23,220.73) .. controls (124.42,222.26) and (126.63,222.54) .. (128.16,221.35) .. controls (129.69,220.16) and (129.96,217.95) .. (128.77,216.42) -- cycle ;
%Shape: Ellipse [id:dp1836234885987431] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (128.77,230.97) .. controls (127.58,229.44) and (125.37,229.16) .. (123.84,230.35) .. controls (122.31,231.54) and (122.04,233.75) .. (123.23,235.28) .. controls (124.42,236.81) and (126.63,237.09) .. (128.16,235.9) .. controls (129.69,234.71) and (129.96,232.5) .. (128.77,230.97) -- cycle ;
%Shape: Ellipse [id:dp38103231198124754] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (128.77,243.32) .. controls (127.58,241.79) and (125.37,241.51) .. (123.84,242.7) .. controls (122.31,243.89) and (122.04,246.1) .. (123.23,247.63) .. controls (124.42,249.16) and (126.63,249.44) .. (128.16,248.25) .. controls (129.69,247.06) and (129.96,244.85) .. (128.77,243.32) -- cycle ;
%Shape: Ellipse [id:dp6557837619547016] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (128.77,257.87) .. controls (127.58,256.34) and (125.37,256.06) .. (123.84,257.25) .. controls (122.31,258.44) and (122.04,260.65) .. (123.23,262.18) .. controls (124.42,263.71) and (126.63,263.99) .. (128.16,262.8) .. controls (129.69,261.61) and (129.96,259.4) .. (128.77,257.87) -- cycle ;
%Shape: Ellipse [id:dp3848952428538257] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (457.77,34.62) .. controls (456.58,33.09) and (454.37,32.81) .. (452.84,34) .. controls (451.31,35.19) and (451.04,37.4) .. (452.23,38.93) .. controls (453.42,40.46) and (455.63,40.74) .. (457.16,39.55) .. controls (458.69,38.36) and (458.96,36.15) .. (457.77,34.62) -- cycle ;
%Shape: Ellipse [id:dp9330175948171251] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (457.77,49.17) .. controls (456.58,47.64) and (454.37,47.36) .. (452.84,48.55) .. controls (451.31,49.74) and (451.04,51.95) .. (452.23,53.48) .. controls (453.42,55.01) and (455.63,55.29) .. (457.16,54.1) .. controls (458.69,52.91) and (458.96,50.7) .. (457.77,49.17) -- cycle ;
%Shape: Ellipse [id:dp6178318348106526] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (457.77,61.52) .. controls (456.58,59.99) and (454.37,59.71) .. (452.84,60.9) .. controls (451.31,62.09) and (451.04,64.3) .. (452.23,65.83) .. controls (453.42,67.36) and (455.63,67.64) .. (457.16,66.45) .. controls (458.69,65.26) and (458.96,63.05) .. (457.77,61.52) -- cycle ;
%Shape: Ellipse [id:dp4028084389543374] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (457.77,76.07) .. controls (456.58,74.54) and (454.37,74.26) .. (452.84,75.45) .. controls (451.31,76.64) and (451.04,78.85) .. (452.23,80.38) .. controls (453.42,81.91) and (455.63,82.19) .. (457.16,81) .. controls (458.69,79.81) and (458.96,77.6) .. (457.77,76.07) -- cycle ;
%Shape: Ellipse [id:dp5026957362508175] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (457.77,92.42) .. controls (456.58,90.89) and (454.37,90.61) .. (452.84,91.8) .. controls (451.31,92.99) and (451.04,95.2) .. (452.23,96.73) .. controls (453.42,98.26) and (455.63,98.54) .. (457.16,97.35) .. controls (458.69,96.16) and (458.96,93.95) .. (457.77,92.42) -- cycle ;
%Shape: Ellipse [id:dp38722807381381674] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (457.77,106.97) .. controls (456.58,105.44) and (454.37,105.16) .. (452.84,106.35) .. controls (451.31,107.54) and (451.04,109.75) .. (452.23,111.28) .. controls (453.42,112.81) and (455.63,113.09) .. (457.16,111.9) .. controls (458.69,110.71) and (458.96,108.5) .. (457.77,106.97) -- cycle ;
%Shape: Ellipse [id:dp5423703683944934] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (457.77,119.32) .. controls (456.58,117.79) and (454.37,117.51) .. (452.84,118.7) .. controls (451.31,119.89) and (451.04,122.1) .. (452.23,123.63) .. controls (453.42,125.16) and (455.63,125.44) .. (457.16,124.25) .. controls (458.69,123.06) and (458.96,120.85) .. (457.77,119.32) -- cycle ;
%Shape: Ellipse [id:dp19365666453568542] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (457.77,133.87) .. controls (456.58,132.34) and (454.37,132.06) .. (452.84,133.25) .. controls (451.31,134.44) and (451.04,136.65) .. (452.23,138.18) .. controls (453.42,139.71) and (455.63,139.99) .. (457.16,138.8) .. controls (458.69,137.61) and (458.96,135.4) .. (457.77,133.87) -- cycle ;
%Shape: Ellipse [id:dp22616809731296272] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (457.77,158.62) .. controls (456.58,157.09) and (454.37,156.81) .. (452.84,158) .. controls (451.31,159.19) and (451.04,161.4) .. (452.23,162.93) .. controls (453.42,164.46) and (455.63,164.74) .. (457.16,163.55) .. controls (458.69,162.36) and (458.96,160.15) .. (457.77,158.62) -- cycle ;
%Shape: Ellipse [id:dp6802990019155841] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (457.77,173.17) .. controls (456.58,171.64) and (454.37,171.36) .. (452.84,172.55) .. controls (451.31,173.74) and (451.04,175.95) .. (452.23,177.48) .. controls (453.42,179.01) and (455.63,179.29) .. (457.16,178.1) .. controls (458.69,176.91) and (458.96,174.7) .. (457.77,173.17) -- cycle ;
%Shape: Ellipse [id:dp7910289006806666] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (457.77,185.52) .. controls (456.58,183.99) and (454.37,183.71) .. (452.84,184.9) .. controls (451.31,186.09) and (451.04,188.3) .. (452.23,189.83) .. controls (453.42,191.36) and (455.63,191.64) .. (457.16,190.45) .. controls (458.69,189.26) and (458.96,187.05) .. (457.77,185.52) -- cycle ;
%Shape: Ellipse [id:dp1305605497993063] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (457.77,200.07) .. controls (456.58,198.54) and (454.37,198.26) .. (452.84,199.45) .. controls (451.31,200.64) and (451.04,202.85) .. (452.23,204.38) .. controls (453.42,205.91) and (455.63,206.19) .. (457.16,205) .. controls (458.69,203.81) and (458.96,201.6) .. (457.77,200.07) -- cycle ;
%Shape: Ellipse [id:dp32588645466883803] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (457.77,216.42) .. controls (456.58,214.89) and (454.37,214.61) .. (452.84,215.8) .. controls (451.31,216.99) and (451.04,219.2) .. (452.23,220.73) .. controls (453.42,222.26) and (455.63,222.54) .. (457.16,221.35) .. controls (458.69,220.16) and (458.96,217.95) .. (457.77,216.42) -- cycle ;
%Shape: Ellipse [id:dp7322095378532187] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (457.77,230.97) .. controls (456.58,229.44) and (454.37,229.16) .. (452.84,230.35) .. controls (451.31,231.54) and (451.04,233.75) .. (452.23,235.28) .. controls (453.42,236.81) and (455.63,237.09) .. (457.16,235.9) .. controls (458.69,234.71) and (458.96,232.5) .. (457.77,230.97) -- cycle ;
%Shape: Ellipse [id:dp3943118513247288] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (457.77,243.32) .. controls (456.58,241.79) and (454.37,241.51) .. (452.84,242.7) .. controls (451.31,243.89) and (451.04,246.1) .. (452.23,247.63) .. controls (453.42,249.16) and (455.63,249.44) .. (457.16,248.25) .. controls (458.69,247.06) and (458.96,244.85) .. (457.77,243.32) -- cycle ;
%Shape: Ellipse [id:dp6678234885723648] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (457.77,257.87) .. controls (456.58,256.34) and (454.37,256.06) .. (452.84,257.25) .. controls (451.31,258.44) and (451.04,260.65) .. (452.23,262.18) .. controls (453.42,263.71) and (455.63,263.99) .. (457.16,262.8) .. controls (458.69,261.61) and (458.96,259.4) .. (457.77,257.87) -- cycle ;


\end{tikzpicture}

    \caption{Two full binary trees on 16 terminals connected together.}
    \label{fig:rigid structure}
\end{figure}

==> Sqrt6over2.tex <==
% \begin{figure}[h]
% %In progress
%     \centering
%     \usetikzlibrary{3d}
%     \begin{tikzpicture}
%         \begin{scope}[canvas is xy plane at z=0]
%             \draw[blue, fill=blue, fill opacity=.2] (-2.2,2) rectangle (1.2,-2);
%             \draw (-1,0) -- (1,0);
%             \draw (-1,0) -- (-2,1.71);
%             \draw (-1,0) -- (-2,-1.71);
%         \end{scope}
%         %\begin{scope}[plane origin={(1,0)}, plane x={(1.866,-.5)}, plane y={(1.5,.866)}, canvas is plane]
%         %    \draw[red, thin, fill=red, fill opacity=.2] (-2.2,2) rectangle (1.2,-2);
%         %    \draw[gray] (0,0) -- (1, 1.71);
%         %    \draw[gray] (0,0) -- (1, -1.71);
%         %\end{scope}
%         \begin{scope}[canvas is xz plane at y=0]
%             \draw[red, fill=red, fill opacity=.2] (-1.2,2) rectangle (2.2,-2);
%             \draw (1,0) -- (2, 1.71);
%             \draw (1,0) -- (2, -1.71);
%         \end{scope}
%     \end{tikzpicture}
% \end{figure}

\begin{figure}[h]
    \centering
    

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,189); %set diagram left start at 0, and has height of 189

%Straight Lines [id:da8461330274331764] 
\draw    (193.1,30.02) -- (459.91,62.32) ;
%Shape: Ellipse [id:dp5653049494471507] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (317.53,46.17) .. controls (317.53,43.69) and (319.54,41.68) .. (322.02,41.68) .. controls (324.5,41.68) and (326.5,43.69) .. (326.5,46.17) .. controls (326.5,48.65) and (324.5,50.66) .. (322.02,50.66) .. controls (319.54,50.66) and (317.53,48.65) .. (317.53,46.17) -- cycle ;
%Shape: Parallelogram [id:dp09273677509400335] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (233.8,62.32) -- (497,62.32) -- (384.2,127.54) -- (121,127.54) -- cycle ;
%Shape: Path Data [id:dp7471550273355909] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.75]  (321.09,162.98) -- (153,150.56) -- (171.31,95.57) -- (343.53,95.57) -- (321.09,162.98) -- cycle ;
%Shape: Path Data [id:dp34336556869305723] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.8 ] (160.65,128.18) -- (160.65,126.44) -- (170.21,95.57) -- (343.53,95.57) -- (333.43,128.18) -- (160.65,128.18) -- cycle ;
%Shape: Polygon Curved [id:ds07236069408326506] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (342.25,95.57) .. controls (343.53,89.82) and (351.27,63.02) .. (352.51,56.6) .. controls (353.76,50.17) and (361.44,73.19) .. (360.16,73.83) .. controls (358.88,74.47) and (340.97,101.33) .. (342.25,95.57) -- cycle ;
%Shape: Path Data [id:dp2699842740740863] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.78 ][line width=0.75]  (193.12,26.51) -- (361.22,39.59) -- (343.53,95.57) -- (171.31,95.57) -- (193.12,26.51) -- cycle ;
%Straight Lines [id:da25253337626280215] 
\draw    (342.25,95.57) -- (358.88,140.33) ;
%Shape: Ellipse [id:dp876192801030985] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (455.43,62.32) .. controls (455.43,59.84) and (457.43,57.83) .. (459.91,57.83) .. controls (462.39,57.83) and (464.4,59.84) .. (464.4,62.32) .. controls (464.4,64.8) and (462.39,66.81) .. (459.91,66.81) .. controls (457.43,66.81) and (455.43,64.8) .. (455.43,62.32) -- cycle ;
%Shape: Ellipse [id:dp24333901639883182] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.27,127.54) .. controls (349.27,125.06) and (351.28,123.05) .. (353.75,123.05) .. controls (356.23,123.05) and (358.24,125.06) .. (358.24,127.54) .. controls (358.24,130.02) and (356.23,132.04) .. (353.75,132.04) .. controls (351.28,132.04) and (349.27,130.02) .. (349.27,127.54) -- cycle ;
%Straight Lines [id:da5904957396842949] 
\draw    (459.91,62.32) -- (342.25,95.57) ;
%Straight Lines [id:da7149773977750655] 
\draw    (342.25,95.57) -- (211.8,95.57) ;
%Shape: Ellipse [id:dp15410268647462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (339.05,95.57) .. controls (339.05,93.09) and (341.05,91.08) .. (343.53,91.08) .. controls (346.01,91.08) and (348.02,93.09) .. (348.02,95.57) .. controls (348.02,98.05) and (346.01,100.06) .. (343.53,100.06) .. controls (341.05,100.06) and (339.05,98.05) .. (339.05,95.57) -- cycle ;
%Shape: Ellipse [id:dp9686556344424615] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.61,30.02) .. controls (188.61,27.54) and (190.62,25.53) .. (193.1,25.53) .. controls (195.57,25.53) and (197.58,27.54) .. (197.58,30.02) .. controls (197.58,32.5) and (195.57,34.51) .. (193.1,34.51) .. controls (190.62,34.51) and (188.61,32.5) .. (188.61,30.02) -- cycle ;
%Shape: Ellipse [id:dp5577903232800026] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.49,146.07) .. controls (148.49,143.59) and (150.5,141.58) .. (152.97,141.58) .. controls (155.45,141.58) and (157.46,143.59) .. (157.46,146.07) .. controls (157.46,148.55) and (155.45,150.56) .. (152.97,150.56) .. controls (150.5,150.56) and (148.49,148.55) .. (148.49,146.07) -- cycle ;
%Straight Lines [id:da8662199550056151] 
\draw    (173.44,128.17) -- (144.02,154.4) ;
%Straight Lines [id:da2283001437208907] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (211.8,95.57) -- (173.44,128.17) ;
%Straight Lines [id:da9026802781282461] 
\draw    (188.78,17.56) -- (211.8,95.57) ;
%Shape: Ellipse [id:dp2927605619585978] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.32,95.57) .. controls (207.32,93.09) and (209.33,91.08) .. (211.8,91.08) .. controls (214.28,91.08) and (216.29,93.09) .. (216.29,95.57) .. controls (216.29,98.05) and (214.28,100.06) .. (211.8,100.06) .. controls (209.33,100.06) and (207.32,98.05) .. (207.32,95.57) -- cycle ;
%Shape: Ellipse [id:dp6546333362792227] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (272.54,95.57) .. controls (272.54,93.09) and (274.55,91.08) .. (277.03,91.08) .. controls (279.5,91.08) and (281.51,93.09) .. (281.51,95.57) .. controls (281.51,98.05) and (279.5,100.06) .. (277.03,100.06) .. controls (274.55,100.06) and (272.54,98.05) .. (272.54,95.57) -- cycle ;

% Text Node
\draw (365.45,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \alpha $};
% Text Node
\draw (382.55,92.97) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Pi _{1}$};
% Text Node
\draw (291.74,140.29) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Pi _{2}$};
% Text Node
\draw (324.16,97.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{s_{1}}$};
% Text Node
\draw (216.73,97.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{s_{2}}$};
% Text Node
\draw (463.83,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{x_{1}}$};
% Text Node
\draw (164.56,15.59) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{x_{2}}$};
% Text Node
\draw (365.36,121.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{y_{1}}$};
% Text Node
\draw (158.18,152.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{y_{2}}$};
% Text Node
\draw (272.15,101.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{o}$};
% Text Node
\draw (323.31,16.23) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{c}$};


\end{tikzpicture}

    \caption{$3$-dimensional space defined by the intersecting planes with key points labeled.}
    \label{fig: plane intersection}
\end{figure}

==> Swapping_Children.tex <==
\begin{figure}[h]
    \centering



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,175); %set diagram left start at 0, and has height of 175

%Shape: Triangle [id:dp9357694929700531] 
\draw  [draw opacity=0] (28.54,85.45) -- (76.65,50.7) -- (76.65,120.21) -- cycle ;
%Shape: Triangle [id:dp4957473107102006] 
\draw  [draw opacity=0] (76.65,120.21) -- (124.75,104.04) -- (124.75,136.39) -- cycle ;
%Shape: Triangle [id:dp5713247075432544] 
\draw  [draw opacity=0] (124.75,34.52) -- (172.86,25.77) -- (172.86,43.27) -- cycle ;
%Shape: Triangle [id:dp685040744002885] 
\draw  [draw opacity=0] (124.75,66.87) -- (172.86,58.12) -- (172.86,75.62) -- cycle ;
%Shape: Triangle [id:dp7245094200587741] 
\draw  [draw opacity=0] (124.75,104.04) -- (172.86,95.29) -- (172.86,112.78) -- cycle ;
%Shape: Triangle [id:dp12344730353938349] 
\draw  [draw opacity=0] (124.75,136.39) -- (172.86,127.64) -- (172.86,145.14) -- cycle ;
%Straight Lines [id:da04884334392387202] 
\draw    (124.75,34.52) -- (172.86,43.27) ;
%Straight Lines [id:da44476072618475393] 
\draw    (124.75,66.87) -- (172.86,75.62) ;
%Straight Lines [id:da05075233506259558] 
\draw    (124.75,104.04) -- (172.86,112.78) ;
%Straight Lines [id:da5568437518827332] 
\draw    (124.75,136.39) -- (172.86,145.14) ;
%Straight Lines [id:da9865424032270687] 
\draw    (124.75,34.52) -- (172.86,25.77) ;
%Straight Lines [id:da565774427184663] 
\draw    (124.75,66.87) -- (172.86,58.12) ;
%Straight Lines [id:da05875401353509302] 
\draw    (124.75,104.04) -- (172.86,95.29) ;
%Straight Lines [id:da20080872471666344] 
\draw    (124.75,136.39) -- (172.86,127.64) ;
%Straight Lines [id:da6887437758035639] 
\draw    (76.65,50.7) -- (124.75,66.87) ;
%Straight Lines [id:da9408450666283632] 
\draw    (76.65,120.21) -- (124.75,136.39) ;
%Straight Lines [id:da0019871294655402494] 
\draw    (76.65,50.7) -- (124.75,34.52) ;
%Straight Lines [id:da1118855387867197] 
\draw    (76.65,120.21) -- (124.75,104.04) ;
%Straight Lines [id:da24240757625533882] 
\draw    (28.54,85.45) -- (76.65,120.21) ;
%Straight Lines [id:da13450074231581333] 
\draw    (28.54,85.45) -- (76.65,50.7) ;
%Shape: Ellipse [id:dp13015439975613674] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.09,48.72) .. controls (75.18,47.3) and (77.21,47.04) .. (78.63,48.13) .. controls (80.04,49.22) and (80.3,51.26) .. (79.21,52.67) .. controls (78.11,54.09) and (76.08,54.35) .. (74.67,53.26) .. controls (73.25,52.17) and (72.99,50.14) .. (74.09,48.72) -- cycle ;
%Shape: Ellipse [id:dp8245582357800905] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.09,118.23) .. controls (75.18,116.82) and (77.21,116.55) .. (78.63,117.65) .. controls (80.04,118.74) and (80.3,120.77) .. (79.21,122.19) .. controls (78.11,123.6) and (76.08,123.87) .. (74.67,122.78) .. controls (73.25,121.68) and (72.99,119.65) .. (74.09,118.23) -- cycle ;
%Shape: Ellipse [id:dp9272023584247289] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.19,32.54) .. controls (123.29,31.13) and (125.32,30.87) .. (126.73,31.96) .. controls (128.15,33.05) and (128.41,35.08) .. (127.31,36.5) .. controls (126.22,37.92) and (124.19,38.18) .. (122.77,37.09) .. controls (121.36,35.99) and (121.1,33.96) .. (122.19,32.54) -- cycle ;
%Shape: Ellipse [id:dp07960464533967704] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.19,64.9) .. controls (123.29,63.48) and (125.32,63.22) .. (126.73,64.31) .. controls (128.15,65.4) and (128.41,67.43) .. (127.31,68.85) .. controls (126.22,70.27) and (124.19,70.53) .. (122.77,69.44) .. controls (121.36,68.35) and (121.1,66.31) .. (122.19,64.9) -- cycle ;
%Shape: Ellipse [id:dp13430546008101807] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.19,102.06) .. controls (123.29,100.64) and (125.32,100.38) .. (126.73,101.47) .. controls (128.15,102.56) and (128.41,104.6) .. (127.31,106.01) .. controls (126.22,107.43) and (124.19,107.69) .. (122.77,106.6) .. controls (121.36,105.51) and (121.1,103.48) .. (122.19,102.06) -- cycle ;
%Shape: Ellipse [id:dp6729354384666226] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.19,134.41) .. controls (123.29,132.99) and (125.32,132.73) .. (126.73,133.82) .. controls (128.15,134.91) and (128.41,136.95) .. (127.31,138.36) .. controls (126.22,139.78) and (124.19,140.04) .. (122.77,138.95) .. controls (121.36,137.86) and (121.1,135.83) .. (122.19,134.41) -- cycle ;
%Shape: Ellipse [id:dp5259335080763468] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (175.41,23.79) .. controls (174.31,22.37) and (172.28,22.12) .. (170.87,23.22) .. controls (169.46,24.31) and (169.21,26.35) .. (170.31,27.76) .. controls (171.4,29.17) and (173.44,29.43) .. (174.85,28.33) .. controls (176.26,27.23) and (176.51,25.2) .. (175.41,23.79) -- cycle ;
%Shape: Ellipse [id:dp5018292267652606] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (175.41,41.28) .. controls (174.31,39.87) and (172.28,39.62) .. (170.87,40.71) .. controls (169.46,41.81) and (169.21,43.85) .. (170.31,45.26) .. controls (171.4,46.67) and (173.44,46.93) .. (174.85,45.83) .. controls (176.26,44.73) and (176.51,42.7) .. (175.41,41.28) -- cycle ;
%Shape: Ellipse [id:dp5695865857489588] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (175.41,56.14) .. controls (174.31,54.72) and (172.28,54.47) .. (170.87,55.57) .. controls (169.46,56.66) and (169.21,58.7) .. (170.31,60.11) .. controls (171.4,61.52) and (173.44,61.78) .. (174.85,60.68) .. controls (176.26,59.58) and (176.51,57.55) .. (175.41,56.14) -- cycle ;
%Shape: Ellipse [id:dp09270370291217844] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (175.41,73.64) .. controls (174.31,72.22) and (172.28,71.97) .. (170.87,73.07) .. controls (169.46,74.16) and (169.21,76.2) .. (170.31,77.61) .. controls (171.4,79.02) and (173.44,79.28) .. (174.85,78.18) .. controls (176.26,77.08) and (176.51,75.05) .. (175.41,73.64) -- cycle ;
%Shape: Ellipse [id:dp9380279138164906] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (175.41,93.3) .. controls (174.31,91.89) and (172.28,91.63) .. (170.87,92.73) .. controls (169.46,93.83) and (169.21,95.86) .. (170.31,97.27) .. controls (171.4,98.69) and (173.44,98.94) .. (174.85,97.84) .. controls (176.26,96.75) and (176.51,94.71) .. (175.41,93.3) -- cycle ;
%Shape: Ellipse [id:dp8214931738710154] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (175.41,110.8) .. controls (174.31,109.39) and (172.28,109.13) .. (170.87,110.23) .. controls (169.46,111.33) and (169.21,113.36) .. (170.31,114.77) .. controls (171.4,116.18) and (173.44,116.44) .. (174.85,115.34) .. controls (176.26,114.24) and (176.51,112.21) .. (175.41,110.8) -- cycle ;
%Shape: Ellipse [id:dp6868453685800702] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (175.41,125.65) .. controls (174.31,124.24) and (172.28,123.98) .. (170.87,125.08) .. controls (169.46,126.18) and (169.21,128.21) .. (170.31,129.62) .. controls (171.4,131.04) and (173.44,131.29) .. (174.85,130.2) .. controls (176.26,129.1) and (176.51,127.06) .. (175.41,125.65) -- cycle ;
%Shape: Ellipse [id:dp20529678887046288] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (175.41,143.15) .. controls (174.31,141.74) and (172.28,141.48) .. (170.87,142.58) .. controls (169.46,143.68) and (169.21,145.71) .. (170.31,147.12) .. controls (171.4,148.54) and (173.44,148.79) .. (174.85,147.69) .. controls (176.26,146.6) and (176.51,144.56) .. (175.41,143.15) -- cycle ;
%Straight Lines [id:da2062284571882418] 
\draw    (207.52,85.89) -- (227.35,85.89) ;
\draw [shift={(229.35,85.89)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Triangle [id:dp6626407699220969] 
\draw  [draw opacity=0] (249.96,85.6) -- (298.07,50.84) -- (298.07,120.36) -- cycle ;
%Shape: Triangle [id:dp3034558076300953] 
\draw  [draw opacity=0] (298.07,120.36) -- (346.18,104.18) -- (346.18,136.53) -- cycle ;
%Shape: Triangle [id:dp8435808662198703] 
\draw  [draw opacity=0] (346.18,34.67) -- (394.28,25.92) -- (394.28,43.42) -- cycle ;
%Shape: Triangle [id:dp26838682542279013] 
\draw  [draw opacity=0] (346.18,67.02) -- (394.28,58.27) -- (394.28,75.77) -- cycle ;
%Shape: Triangle [id:dp7858511630581038] 
\draw  [draw opacity=0] (346.18,104.18) -- (394.28,95.43) -- (394.28,112.93) -- cycle ;
%Shape: Triangle [id:dp9763521498153203] 
\draw  [draw opacity=0] (346.18,136.53) -- (394.28,127.78) -- (394.28,145.28) -- cycle ;
%Straight Lines [id:da04925837938860722] 
\draw    (346.18,34.67) -- (394.28,43.42) ;
%Straight Lines [id:da9881459519262719] 
\draw    (346.18,67.02) -- (394.28,75.77) ;
%Straight Lines [id:da9038714277839281] 
\draw    (346.18,104.18) -- (394.28,112.93) ;
%Straight Lines [id:da5561243993235712] 
\draw    (346.18,136.53) -- (394.28,145.28) ;
%Straight Lines [id:da18971292379688287] 
\draw    (346.18,34.67) -- (394.28,25.92) ;
%Straight Lines [id:da19207686925893985] 
\draw    (346.18,67.02) -- (394.28,58.27) ;
%Straight Lines [id:da28550449417554025] 
\draw    (346.18,104.18) -- (394.28,95.43) ;
%Straight Lines [id:da8572541043542738] 
\draw    (346.18,136.53) -- (394.28,127.78) ;
%Straight Lines [id:da3806756674610994] 
\draw    (298.07,50.84) -- (346.18,67.02) ;
%Straight Lines [id:da717671043122917] 
\draw    (298.07,120.36) -- (346.18,136.53) ;
%Straight Lines [id:da8669030718293174] 
\draw    (298.07,50.84) -- (346.18,34.67) ;
%Straight Lines [id:da6639008240913751] 
\draw    (298.07,120.36) -- (346.18,104.18) ;
%Straight Lines [id:da13893203043162639] 
\draw    (249.96,85.6) -- (298.07,120.36) ;
%Straight Lines [id:da8516008036216127] 
\draw    (249.96,85.6) -- (298.07,50.84) ;
%Shape: Ellipse [id:dp18645013729260906] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (343.62,32.69) .. controls (344.71,31.28) and (346.74,31.01) .. (348.16,32.1) .. controls (349.57,33.2) and (349.83,35.23) .. (348.74,36.65) .. controls (347.64,38.06) and (345.61,38.33) .. (344.2,37.23) .. controls (342.78,36.14) and (342.52,34.11) .. (343.62,32.69) -- cycle ;
%Shape: Ellipse [id:dp8203321631045855] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (343.62,65.04) .. controls (344.71,63.63) and (346.74,63.36) .. (348.16,64.46) .. controls (349.57,65.55) and (349.83,67.58) .. (348.74,69) .. controls (347.64,70.41) and (345.61,70.68) .. (344.2,69.59) .. controls (342.78,68.49) and (342.52,66.46) .. (343.62,65.04) -- cycle ;
%Shape: Ellipse [id:dp6461316760740452] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (343.62,102.21) .. controls (344.71,100.79) and (346.74,100.53) .. (348.16,101.62) .. controls (349.57,102.71) and (349.83,104.74) .. (348.74,106.16) .. controls (347.64,107.58) and (345.61,107.84) .. (344.2,106.75) .. controls (342.78,105.66) and (342.52,103.62) .. (343.62,102.21) -- cycle ;
%Shape: Ellipse [id:dp6324316070214975] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (343.62,134.56) .. controls (344.71,133.14) and (346.74,132.88) .. (348.16,133.97) .. controls (349.57,135.06) and (349.83,137.09) .. (348.74,138.51) .. controls (347.64,139.93) and (345.61,140.19) .. (344.2,139.1) .. controls (342.78,138.01) and (342.52,135.97) .. (343.62,134.56) -- cycle ;
%Shape: Ellipse [id:dp1911951547913524] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (396.84,23.93) .. controls (395.74,22.52) and (393.7,22.27) .. (392.29,23.36) .. controls (390.88,24.46) and (390.63,26.49) .. (391.73,27.91) .. controls (392.83,29.32) and (394.86,29.57) .. (396.27,28.48) .. controls (397.68,27.38) and (397.94,25.35) .. (396.84,23.93) -- cycle ;
%Shape: Ellipse [id:dp7680457036691444] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (396.84,41.43) .. controls (395.74,40.02) and (393.7,39.76) .. (392.29,40.86) .. controls (390.88,41.96) and (390.63,43.99) .. (391.73,45.41) .. controls (392.83,46.82) and (394.86,47.07) .. (396.27,45.98) .. controls (397.68,44.88) and (397.94,42.84) .. (396.84,41.43) -- cycle ;
%Shape: Ellipse [id:dp20074639051910936] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (396.84,56.28) .. controls (395.74,54.87) and (393.7,54.62) .. (392.29,55.71) .. controls (390.88,56.81) and (390.63,58.85) .. (391.73,60.26) .. controls (392.83,61.67) and (394.86,61.93) .. (396.27,60.83) .. controls (397.68,59.73) and (397.94,57.7) .. (396.84,56.28) -- cycle ;
%Shape: Ellipse [id:dp5153323952509952] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (396.84,73.78) .. controls (395.74,72.37) and (393.7,72.12) .. (392.29,73.21) .. controls (390.88,74.31) and (390.63,76.34) .. (391.73,77.76) .. controls (392.83,79.17) and (394.86,79.42) .. (396.27,78.33) .. controls (397.68,77.23) and (397.94,75.2) .. (396.84,73.78) -- cycle ;
%Shape: Ellipse [id:dp9608948554189534] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (396.84,93.45) .. controls (395.74,92.03) and (393.7,91.78) .. (392.29,92.88) .. controls (390.88,93.97) and (390.63,96.01) .. (391.73,97.42) .. controls (392.83,98.83) and (394.86,99.09) .. (396.27,97.99) .. controls (397.68,96.89) and (397.94,94.86) .. (396.84,93.45) -- cycle ;
%Shape: Ellipse [id:dp6474321874261544] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (396.84,110.95) .. controls (395.74,109.53) and (393.7,109.28) .. (392.29,110.37) .. controls (390.88,111.47) and (390.63,113.51) .. (391.73,114.92) .. controls (392.83,116.33) and (394.86,116.59) .. (396.27,115.49) .. controls (397.68,114.39) and (397.94,112.36) .. (396.84,110.95) -- cycle ;
%Shape: Ellipse [id:dp06187300364747439] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (396.84,125.8) .. controls (395.74,124.39) and (393.7,124.13) .. (392.29,125.23) .. controls (390.88,126.33) and (390.63,128.36) .. (391.73,129.77) .. controls (392.83,131.18) and (394.86,131.44) .. (396.27,130.34) .. controls (397.68,129.24) and (397.94,127.21) .. (396.84,125.8) -- cycle ;
%Shape: Ellipse [id:dp4743900089983948] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (396.84,143.3) .. controls (395.74,141.88) and (393.7,141.63) .. (392.29,142.73) .. controls (390.88,143.82) and (390.63,145.86) .. (391.73,147.27) .. controls (392.83,148.68) and (394.86,148.94) .. (396.27,147.84) .. controls (397.68,146.74) and (397.94,144.71) .. (396.84,143.3) -- cycle ;
%Straight Lines [id:da19922617341069926] 
\draw    (430.17,84.59) -- (448.23,84.59) ;
\draw [shift={(450.23,84.59)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp10652593522193343] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (24.2,81.1) .. controls (26.05,78.7) and (29.5,78.25) .. (31.9,80.11) .. controls (34.29,81.96) and (34.74,85.4) .. (32.88,87.81) .. controls (31.03,90.21) and (27.58,90.65) .. (25.18,88.8) .. controls (22.78,86.95) and (22.34,83.5) .. (24.2,81.1) -- cycle ;
%Shape: Ellipse [id:dp19304469384995504] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (293.73,116.01) .. controls (295.58,113.6) and (299.03,113.16) .. (301.43,115.01) .. controls (303.83,116.86) and (304.27,120.31) .. (302.41,122.71) .. controls (300.56,125.11) and (297.11,125.56) .. (294.71,123.71) .. controls (292.32,121.86) and (291.87,118.41) .. (293.73,116.01) -- cycle ;
%Shape: Ellipse [id:dp8574114746662616] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247.4,83.62) .. controls (248.5,82.21) and (250.53,81.94) .. (251.94,83.04) .. controls (253.36,84.13) and (253.62,86.16) .. (252.53,87.58) .. controls (251.43,89) and (249.4,89.26) .. (247.98,88.17) .. controls (246.57,87.07) and (246.31,85.04) .. (247.4,83.62) -- cycle ;
%Shape: Triangle [id:dp4040197094083948] 
\draw  [draw opacity=0] (459.4,85.6) -- (507.5,50.84) -- (507.5,120.36) -- cycle ;
%Shape: Triangle [id:dp31988644039193836] 
\draw  [draw opacity=0] (507.5,120.36) -- (555.61,104.18) -- (555.61,136.53) -- cycle ;
%Shape: Triangle [id:dp05082252414178723] 
\draw  [draw opacity=0] (555.61,34.67) -- (603.71,25.92) -- (603.71,43.42) -- cycle ;
%Shape: Triangle [id:dp5062089997525188] 
\draw  [draw opacity=0] (555.61,67.02) -- (603.71,58.27) -- (603.71,75.77) -- cycle ;
%Shape: Triangle [id:dp5524810561828248] 
\draw  [draw opacity=0] (555.61,104.18) -- (603.71,95.43) -- (603.71,112.93) -- cycle ;
%Shape: Triangle [id:dp6937294888226162] 
\draw  [draw opacity=0] (555.61,136.53) -- (603.71,127.78) -- (603.71,145.28) -- cycle ;
%Straight Lines [id:da9758348190943495] 
\draw    (555.61,34.67) -- (603.71,43.42) ;
%Straight Lines [id:da5175232646075574] 
\draw    (555.61,67.02) -- (603.71,75.77) ;
%Straight Lines [id:da2341742843251382] 
\draw    (555.61,104.18) -- (603.71,112.93) ;
%Straight Lines [id:da4974298183104746] 
\draw    (555.61,136.53) -- (603.71,145.28) ;
%Straight Lines [id:da5399812229902696] 
\draw    (555.61,34.67) -- (603.71,25.92) ;
%Straight Lines [id:da32985372892753007] 
\draw    (555.61,67.02) -- (603.71,58.27) ;
%Straight Lines [id:da515713256916295] 
\draw    (555.61,104.18) -- (603.71,95.43) ;
%Straight Lines [id:da37203568931966613] 
\draw    (555.61,136.53) -- (603.71,127.78) ;
%Straight Lines [id:da5937066435675911] 
\draw    (507.5,50.84) -- (555.61,67.02) ;
%Straight Lines [id:da8364145899535342] 
\draw    (507.5,120.36) -- (555.61,136.53) ;
%Straight Lines [id:da513118357735876] 
\draw    (507.5,50.84) -- (555.61,34.67) ;
%Straight Lines [id:da076033148074655] 
\draw    (507.5,120.36) -- (555.61,104.18) ;
%Straight Lines [id:da8296666463285303] 
\draw    (459.4,85.6) -- (507.5,120.36) ;
%Straight Lines [id:da5193654614970542] 
\draw    (459.4,85.6) -- (507.5,50.84) ;
%Shape: Ellipse [id:dp8198937780481215] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (504.94,48.87) .. controls (506.03,47.45) and (508.07,47.19) .. (509.48,48.28) .. controls (510.9,49.37) and (511.16,51.41) .. (510.06,52.82) .. controls (508.97,54.24) and (506.94,54.5) .. (505.52,53.41) .. controls (504.11,52.32) and (503.85,50.28) .. (504.94,48.87) -- cycle ;
%Shape: Ellipse [id:dp15467005341261486] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (553.05,32.69) .. controls (554.14,31.28) and (556.17,31.01) .. (557.59,32.1) .. controls (559,33.2) and (559.26,35.23) .. (558.17,36.65) .. controls (557.08,38.06) and (555.04,38.33) .. (553.63,37.23) .. controls (552.21,36.14) and (551.95,34.11) .. (553.05,32.69) -- cycle ;
%Shape: Ellipse [id:dp5295451217912457] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (553.05,65.04) .. controls (554.14,63.63) and (556.17,63.36) .. (557.59,64.46) .. controls (559,65.55) and (559.26,67.58) .. (558.17,69) .. controls (557.08,70.41) and (555.04,70.68) .. (553.63,69.59) .. controls (552.21,68.49) and (551.95,66.46) .. (553.05,65.04) -- cycle ;
%Shape: Ellipse [id:dp42167804203103065] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (553.05,102.21) .. controls (554.14,100.79) and (556.17,100.53) .. (557.59,101.62) .. controls (559,102.71) and (559.26,104.74) .. (558.17,106.16) .. controls (557.08,107.58) and (555.04,107.84) .. (553.63,106.75) .. controls (552.21,105.66) and (551.95,103.62) .. (553.05,102.21) -- cycle ;
%Shape: Ellipse [id:dp06707215182637061] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (553.05,134.56) .. controls (554.14,133.14) and (556.17,132.88) .. (557.59,133.97) .. controls (559,135.06) and (559.26,137.09) .. (558.17,138.51) .. controls (557.08,139.93) and (555.04,140.19) .. (553.63,139.1) .. controls (552.21,138.01) and (551.95,135.97) .. (553.05,134.56) -- cycle ;
%Shape: Ellipse [id:dp8844002004198344] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (606.27,23.93) .. controls (605.17,22.52) and (603.13,22.27) .. (601.72,23.36) .. controls (600.31,24.46) and (600.06,26.49) .. (601.16,27.91) .. controls (602.26,29.32) and (604.29,29.57) .. (605.7,28.48) .. controls (607.11,27.38) and (607.37,25.35) .. (606.27,23.93) -- cycle ;
%Shape: Ellipse [id:dp5695267182588251] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (606.27,41.43) .. controls (605.17,40.02) and (603.13,39.76) .. (601.72,40.86) .. controls (600.31,41.96) and (600.06,43.99) .. (601.16,45.41) .. controls (602.26,46.82) and (604.29,47.07) .. (605.7,45.98) .. controls (607.11,44.88) and (607.37,42.84) .. (606.27,41.43) -- cycle ;
%Shape: Ellipse [id:dp8975405201226974] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (606.27,56.28) .. controls (605.17,54.87) and (603.13,54.62) .. (601.72,55.71) .. controls (600.31,56.81) and (600.06,58.85) .. (601.16,60.26) .. controls (602.26,61.67) and (604.29,61.93) .. (605.7,60.83) .. controls (607.11,59.73) and (607.37,57.7) .. (606.27,56.28) -- cycle ;
%Shape: Ellipse [id:dp2390753371828911] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (606.27,73.78) .. controls (605.17,72.37) and (603.13,72.12) .. (601.72,73.21) .. controls (600.31,74.31) and (600.06,76.34) .. (601.16,77.76) .. controls (602.26,79.17) and (604.29,79.42) .. (605.7,78.33) .. controls (607.11,77.23) and (607.37,75.2) .. (606.27,73.78) -- cycle ;
%Shape: Ellipse [id:dp5411323692950945] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (606.27,93.45) .. controls (605.17,92.03) and (603.13,91.78) .. (601.72,92.88) .. controls (600.31,93.97) and (600.06,96.01) .. (601.16,97.42) .. controls (602.26,98.83) and (604.29,99.09) .. (605.7,97.99) .. controls (607.11,96.89) and (607.37,94.86) .. (606.27,93.45) -- cycle ;
%Shape: Ellipse [id:dp5911560211788436] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (606.27,110.95) .. controls (605.17,109.53) and (603.13,109.28) .. (601.72,110.37) .. controls (600.31,111.47) and (600.06,113.51) .. (601.16,114.92) .. controls (602.26,116.33) and (604.29,116.59) .. (605.7,115.49) .. controls (607.11,114.39) and (607.37,112.36) .. (606.27,110.95) -- cycle ;
%Shape: Ellipse [id:dp4764386881839391] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (606.27,125.8) .. controls (605.17,124.39) and (603.13,124.13) .. (601.72,125.23) .. controls (600.31,126.33) and (600.06,128.36) .. (601.16,129.77) .. controls (602.26,131.18) and (604.29,131.44) .. (605.7,130.34) .. controls (607.11,129.24) and (607.37,127.21) .. (606.27,125.8) -- cycle ;
%Shape: Ellipse [id:dp4434722210988935] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (606.27,143.3) .. controls (605.17,141.88) and (603.13,141.63) .. (601.72,142.73) .. controls (600.31,143.82) and (600.06,145.86) .. (601.16,147.27) .. controls (602.26,148.68) and (604.29,148.94) .. (605.7,147.84) .. controls (607.11,146.74) and (607.37,144.71) .. (606.27,143.3) -- cycle ;
%Shape: Ellipse [id:dp8958775321811736] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (456.83,83.62) .. controls (457.93,82.21) and (459.96,81.94) .. (461.38,83.04) .. controls (462.79,84.13) and (463.05,86.16) .. (461.96,87.58) .. controls (460.86,89) and (458.83,89.26) .. (457.42,88.17) .. controls (456,87.07) and (455.74,85.04) .. (456.83,83.62) -- cycle ;
%Shape: Ellipse [id:dp5202431822278071] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (293.73,46.49) .. controls (295.58,44.09) and (299.03,43.64) .. (301.43,45.5) .. controls (303.83,47.35) and (304.27,50.8) .. (302.41,53.2) .. controls (300.56,55.6) and (297.11,56.04) .. (294.71,54.19) .. controls (292.32,52.34) and (291.87,48.89) .. (293.73,46.49) -- cycle ;
%Shape: Ellipse [id:dp4149978227970692] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.92,117.82) .. controls (507.02,116.4) and (509.05,116.14) .. (510.46,117.23) .. controls (511.88,118.32) and (512.14,120.35) .. (511.04,121.77) .. controls (509.95,123.19) and (507.92,123.45) .. (506.5,122.36) .. controls (505.09,121.27) and (504.83,119.23) .. (505.92,117.82) -- cycle ;

% Text Node
\draw (75.27,48.15) node [anchor=south east] [inner sep=0.75pt]    {$0$};
% Text Node
\draw (75.27,121.76) node [anchor=north east] [inner sep=0.75pt]    {$1$};
% Text Node
\draw (123.64,31.97) node [anchor=south east] [inner sep=0.75pt]    {$00$};
% Text Node
\draw (123.64,101.49) node [anchor=south east] [inner sep=0.75pt]    {$10$};
% Text Node
\draw (123.64,69.42) node [anchor=north east] [inner sep=0.75pt]    {$01$};
% Text Node
\draw (123.64,138.94) node [anchor=north east] [inner sep=0.75pt]    {$11$};
% Text Node
\draw (177.6,24.77) node [anchor=west] [inner sep=0.75pt]    {$000$};
% Text Node
\draw (177.6,42.27) node [anchor=west] [inner sep=0.75pt]    {$001$};
% Text Node
\draw (177.6,57.12) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$010$};
% Text Node
\draw (176.86,74.62) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$011$};
% Text Node
\draw (177.6,94.29) node [anchor=west] [inner sep=0.75pt]    {$100$};
% Text Node
\draw (177.6,111.78) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$101$};
% Text Node
\draw (177.6,126.64) node [anchor=west] [inner sep=0.75pt]    {$110$};
% Text Node
\draw (177.6,144.14) node [anchor=west] [inner sep=0.75pt]    {$111$};
% Text Node
\draw (296.69,46.3) node [anchor=south east] [inner sep=0.75pt]    {$1$};
% Text Node
\draw (296.69,122.91) node [anchor=north east] [inner sep=0.75pt]    {$0$};
% Text Node
\draw (345.07,101.63) node [anchor=south east] [inner sep=0.75pt]    {$00$};
% Text Node
\draw (345.07,32.12) node [anchor=south east] [inner sep=0.75pt]    {$10$};
% Text Node
\draw (345.07,139.08) node [anchor=north east] [inner sep=0.75pt]    {$01$};
% Text Node
\draw (345.07,69.57) node [anchor=north east] [inner sep=0.75pt]    {$11$};
% Text Node
\draw (399.02,94.43) node [anchor=west] [inner sep=0.75pt]    {$000$};
% Text Node
\draw (399.02,42.42) node [anchor=west] [inner sep=0.75pt]    {$101$};
% Text Node
\draw (399.02,57.27) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$110$};
% Text Node
\draw (399.02,144.28) node [anchor=west] [inner sep=0.75pt]    {$011$};
% Text Node
\draw (399.02,24.92) node [anchor=west] [inner sep=0.75pt]    {$100$};
% Text Node
\draw (399.02,111.93) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$001$};
% Text Node
\draw (399.02,126.78) node [anchor=west] [inner sep=0.75pt]    {$010$};
% Text Node
\draw (399.02,74.77) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$111$};
% Text Node
\draw (506.12,48.3) node [anchor=south east] [inner sep=0.75pt]    {$1$};
% Text Node
\draw (506.12,122.91) node [anchor=north east] [inner sep=0.75pt]    {$0$};
% Text Node
\draw (554.5,101.63) node [anchor=south east] [inner sep=0.75pt]    {$01$};
% Text Node
\draw (554.5,32.12) node [anchor=south east] [inner sep=0.75pt]    {$11$};
% Text Node
\draw (554.5,139.08) node [anchor=north east] [inner sep=0.75pt]    {$00$};
% Text Node
\draw (554.5,69.57) node [anchor=north east] [inner sep=0.75pt]    {$10$};
% Text Node
\draw (608.45,94.43) node [anchor=west] [inner sep=0.75pt]    {$010$};
% Text Node
\draw (606.71,42.42) node [anchor=west] [inner sep=0.75pt]    {$111$};
% Text Node
\draw (606.71,57.27) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$100$};
% Text Node
\draw (608.45,144.28) node [anchor=west] [inner sep=0.75pt]    {$001$};
% Text Node
\draw (606.71,24.92) node [anchor=west] [inner sep=0.75pt]    {$110$};
% Text Node
\draw (607.71,111.93) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$011$};
% Text Node
\draw (608.45,126.78) node [anchor=west] [inner sep=0.75pt]    {$000$};
% Text Node
\draw (607.45,74.77) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$101$};


\end{tikzpicture}


    \caption{A sequence of topology-preserving coordinate permutations swapping the blue and the orange label. The purple vertices indicates the Steiner points whose children are to be swapped in the next step.}
    \label{fig: swapping children}
\end{figure}

==> Trigonometry.tex <==
%\begin{figure}[h]
%    \centering
%    \begin{tikzpicture}
%        %Lines
%        \draw[gray] (-2,0) -- (2,0);
%        \draw[gray] (-2,0) -- (0,2);
%        \draw[gray] (2,0) -- (0,2); %shape of the triangle
%        \draw[gray] (2,0) -- (0,1);
%        \draw[gray] (-2,0) -- (0,1); %lines to the Fermat point
%        \draw[dotted, gray] (0,0) -- (0,1.1); %C_{i}S'_{i}
%        \draw[dotted, gray] (0,1.5) -- (0,2);
%        %Arcs
%        \draw[red] (-0.2,0.9) arc (210:330:0.2);
%        \draw[blue] (0,0.5) arc (270:330:0.5);
%        %Nodes
%        \draw[gray] (0,2) node[anchor=south]{$\mathbf{s'_{i}}$};
%        \draw[red] (0,1) node[anchor=east]{$120^{\circ}$};
%        \draw[blue] (0.2,1) node[anchor=west]{$60^{\circ}$};
%        \draw[gray] (0,1) node[anchor=south]{$\mathbf{x_{i}}$};
%        \draw[gray] (0,0) node[anchor=north]{$\mathbf{c_{i}}$};
%        \draw[gray] (1,0) node[anchor=north]{$\frac{1}{\sqrt{2}}$};
%    \end{tikzpicture}
%    \caption{It must hold $\norm{C_{i}-S'_{i}} > \frac{1}{\sqrt{2}}cotg(60^{\circ})=\frac{1}{\sqrt{6}}$.}
%    \label{fig3}
%\end{figure}

\begin{figure}[h]
    \centering




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,242); %set diagram left start at 0, and has height of 242

%Shape: Triangle [id:dp8326212683615961] 
\draw   (323.38,31.85) -- (461,149.55) -- (185.75,149.55) -- cycle ;
%Straight Lines [id:da0019259076350139903] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (323.55,31.85) -- (323.91,149.55) ;
%Shape: Triangle [id:dp5852957072439129] 
\draw   (323.38,89.15) -- (461,149.55) -- (185.75,149.55) -- cycle ;
%Shape: Ellipse [id:dp24880047613065748] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320.79,34) .. controls (321.98,35.53) and (324.18,35.81) .. (325.71,34.62) .. controls (327.24,33.43) and (327.51,31.22) .. (326.32,29.69) .. controls (325.13,28.16) and (322.93,27.89) .. (321.4,29.08) .. controls (319.87,30.27) and (319.6,32.47) .. (320.79,34) -- cycle ;
%Shape: Ellipse [id:dp08523139344015052] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320.61,91.3) .. controls (321.8,92.83) and (324,93.11) .. (325.53,91.92) .. controls (327.06,90.73) and (327.33,88.52) .. (326.14,86.99) .. controls (324.95,85.46) and (322.75,85.19) .. (321.22,86.37) .. controls (319.69,87.56) and (319.42,89.77) .. (320.61,91.3) -- cycle ;
%Shape: Ellipse [id:dp051333326505992094] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.15,151.71) .. controls (322.34,153.24) and (324.54,153.51) .. (326.07,152.32) .. controls (327.6,151.13) and (327.87,148.93) .. (326.68,147.4) .. controls (325.49,145.87) and (323.29,145.59) .. (321.76,146.78) .. controls (320.23,147.97) and (319.96,150.18) .. (321.15,151.71) -- cycle ;
%Shape: Ellipse [id:dp216233394891852] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (463.77,147.4) .. controls (462.58,145.87) and (460.37,145.59) .. (458.84,146.78) .. controls (457.31,147.97) and (457.04,150.18) .. (458.23,151.71) .. controls (459.42,153.24) and (461.63,153.51) .. (463.16,152.32) .. controls (464.69,151.13) and (464.96,148.93) .. (463.77,147.4) -- cycle ;
%Shape: Ellipse [id:dp8747084017736804] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (188.52,147.4) .. controls (187.33,145.87) and (185.12,145.59) .. (183.59,146.78) .. controls (182.06,147.97) and (181.79,150.18) .. (182.98,151.71) .. controls (184.17,153.24) and (186.38,153.51) .. (187.91,152.32) .. controls (189.44,151.13) and (189.71,148.93) .. (188.52,147.4) -- cycle ;
%Straight Lines [id:da8731982965226277] 
\draw    (334,104.1) -- (330,98.1) ;
%Straight Lines [id:da6798010684478795] 
\draw    (313,104.1) -- (317,99.1) ;
%Shape: Pie [id:dp9510218514925473] 
\draw   (336.59,95.03) .. controls (334.48,100.21) and (329.64,103.9) .. (323.96,104.14) -- (323.38,89.15) -- cycle ;
%Shape: Pie [id:dp22839300661600292] 
\draw   (310.16,95.03) .. controls (312.35,100.39) and (317.44,104.15) .. (323.38,104.15) .. controls (323.55,104.15) and (323.72,104.15) .. (323.9,104.14) -- (323.38,89.15) -- cycle ;


% Text Node
\draw (321.55,28.45) node [anchor=south east] [inner sep=0.75pt]    {$\mathbf{s} '_{\mathbf{i}}$};
% Text Node
\draw (321.38,87.3) node [anchor=south east] [inner sep=0.75pt]    {$\mathbf{x}_{\mathbf{i}}$};
% Text Node
\draw (321.91,152.95) node [anchor=north east] [inner sep=0.75pt]    {$\mathbf{c}_{\mathbf{i}}$};
% Text Node
\draw (343.22,104.77) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$6\mathnormal{0\degree }$};
% Text Node
\draw (377,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\frac{1}{\sqrt{2}}$};
% Text Node
\draw (334.67,177.69) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,rotate=-272,xslant=-0.04]  {$\Biggl\{$};
% Text Node
\draw (185.75,152.95) node [anchor=north] [inner sep=0.75pt]    {$\mathbf{e_{2i-1}}$};
% Text Node
\draw (463,152.95) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{e_{2i}}$};


\end{tikzpicture}


    \caption{Diagram showing the existence of the Fermat point $\mathbf{x_i}$. Note that $\norm{\mathbf{c_{i}}-\mathbf{s'_{i}}} > \frac{1}{\sqrt{2}}\cot(60^{\circ})=\frac{1}{\sqrt{6}}$.}
    \label{fig: trigonometry}
\end{figure}
